Aperiodicity in Quantum Wang Tilings

By reformulating Wang tiles with tensors, we propose a natural generalization to the probabilistic and quantum setting. In this new framework, we introduce notions of tilings and periodicity directly extending their classical counterparts. In the one dimensional case, we recover the decidability of the generalized domino problem by linking it to the trace characterization of nilpotent matrices. In the two-dimensional case, we provide extension of weak and strong aperiodicity respectively and show the equivalence of those generalized notions, extending the well known equivalence in the classical case. We also exhibit a quantum tile set being aperiodic while its underlying classical tile set is not, proving that quantum interference can suppress periodic patterns and paving the way to the investigation of a new kind of aperiodicity. Finally, we highlight the many new research directions opened by this generalization of Wang tiles, related to (quantum) cellular automata, condensed matter physics, symbolic dynamics and more.

==> figures/2pattern.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (498) at (0.5, 0.75) {};
		\node [style=none] (499) at (2, 0.75) {};
		\node [style=none] (500) at (2, -0.75) {};
		\node [style=none] (501) at (0.5, -0.75) {};
		\node [style=none] (502) at (1.25, 0) {$T$};
		\node [style=none] (507) at (0, 0) {};
		\node [style=none] (508) at (0.5, 0) {};
		\node [style=none] (513) at (3, 0.75) {};
		\node [style=none] (514) at (4.5, 0.75) {};
		\node [style=none] (515) at (4.5, -0.75) {};
		\node [style=none] (516) at (3, -0.75) {};
		\node [style=none] (517) at (3.75, 0) {$T$};
		\node [style=none] (518) at (2, 0) {};
		\node [style=none] (519) at (3, 0) {};
		\node [style=none] (520) at (4.5, 0) {};
		\node [style=none] (521) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (498.center) to (499.center);
		\draw (500.center) to (499.center);
		\draw (498.center) to (501.center);
		\draw (501.center) to (500.center);
		\draw (508.center) to (507.center);
		\draw (513.center) to (514.center);
		\draw (515.center) to (514.center);
		\draw (513.center) to (516.center);
		\draw (516.center) to (515.center);
		\draw (520.center) to (521.center);
		\draw (519.center) to (518.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Kari_Tq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=diamond] (0) at (0, 0) {};
		\node [style=dfarr] (1) at (0, 1) {};
		\node [style=white] (2) at (1, 0) {};
		\node [style=white] (3) at (0, -1) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (9) at (0.5, 1) {$q$};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {$q$};
		\node [style=none] (14) at (1, -0.75) {};
		\node [style=none] (15) at (-1, -0.75) {};
		\node [style=none] (16) at (-0.75, -0.75) {$q$};
		\node [style=none] (17) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (1) to (0);
		\draw (6.center) to (0);
		\draw (0) to (2);
		\draw (2) to (4.center);
		\draw (0) to (3);
		\draw (3) to (7.center);
		\draw (14.center) to (11.center);
		\draw (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Kari_eq_merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=diamond] (0) at (0, 1) {};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=none] (2) at (0.5, 1.75) {};
		\node [style=none] (3) at (0, 1.75) {$\cdots$};
		\node [style=diamond] (4) at (0, -1) {};
		\node [style=none] (5) at (-0.5, -1.75) {};
		\node [style=none] (6) at (0.5, -1.75) {};
		\node [style=none] (7) at (0, -1.75) {$\cdots$};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (2, 0.75) {$\cdots$};
		\node [style=diamond] (12) at (2, 0) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (2.5, -0.75) {};
		\node [style=none] (15) at (2, -0.75) {$\cdots$};
		\node [style=none] (16) at (1, 0) {=};
		\node [style=white] (17) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (4) to (5.center);
		\draw (4) to (6.center);
		\draw (12) to (13.center);
		\draw (12) to (14.center);
		\draw (9.center) to (12);
		\draw (12) to (10.center);
		\draw (0) to (17);
		\draw (17) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Kari_merged.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=diamond] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (2, 1.75) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=dfarr] (7) at (0.75, -4) {};
		\node [style=white] (8) at (0.75, -5) {};
		\node [style=none] (9) at (-0.75, 3) {};
		\node [style=none] (10) at (-4, -0.25) {$\vdots$};
		\node [style=none] (11) at (0.75, -5.75) {};
		\node [style=lfarr] (13) at (-4, 1.75) {};
		\node [style=lfarr] (14) at (-4, 0.5) {};
		\node [style=lfarr] (15) at (-4, -2) {};
		\node [style=white] (16) at (2.5, 1.75) {};
		\node [style=white] (17) at (2.5, 0.5) {};
		\node [style=white] (18) at (2.5, -2) {};
		\node [style=rfarr] (19) at (4.5, 1.75) {};
		\node [style=rfarr] (20) at (4.5, 0.5) {};
		\node [style=rfarr] (21) at (4.5, -2) {};
		\node [style=none] (22) at (6.25, 1.75) {};
		\node [style=none] (23) at (6.25, 0.5) {};
		\node [style=none] (24) at (6.25, -2) {};
		\node [style=none] (25) at (-5.75, 1.75) {};
		\node [style=none] (26) at (-5.75, 0.5) {};
		\node [style=none] (27) at (-5.75, -2) {};
		\node [style=none] (28) at (-4, 2.25) {$q_1$};
		\node [style=none] (29) at (4.5, 2.25) {$q_1$};
		\node [style=none] (30) at (-4, 1) {$q_1q_2$};
		\node [style=none] (31) at (4.5, 1) {$q_1q_2$};
		\node [style=none] (32) at (-4, -1.5) {$q_1q_2 \cdots q_n$};
		\node [style=none] (33) at (4.5, -1.5) {$q_1q_2 \cdots q_n$};
		\node [style=none] (34) at (2.75, -4) {$q_1q_2 \cdots q_n$};
		\node [style=none] (35) at (4.5, -0.25) {$\vdots$};
		\node [style=none] (36) at (0.75, -3) {};
		\node [style=dfarr] (37) at (-0.75, -4) {};
		\node [style=white] (38) at (-0.75, -5) {};
		\node [style=none] (39) at (-0.75, -5.75) {};
		\node [style=none] (40) at (-0.75, -3) {};
		\node [style=none] (41) at (0, -4) {$\cdots$};
		\node [style=none] (42) at (0.75, 3) {};
		\node [style=none] (43) at (-0.75, 4.25) {};
		\node [style=none] (44) at (0.75, 4.25) {};
		\node [style=none] (45) at (0, 3.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw (7) to (8);
		\draw (8) to (11.center);
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw (0) to (6.center);
		\draw (1.center) to (13);
		\draw (2.center) to (14);
		\draw (3.center) to (15);
		\draw (4.center) to (16);
		\draw (16) to (19);
		\draw (5.center) to (17);
		\draw (17) to (20);
		\draw (6.center) to (18);
		\draw (18) to (21);
		\draw (13) to (25.center);
		\draw (14) to (26.center);
		\draw (15) to (27.center);
		\draw (19) to (22.center);
		\draw (20) to (23.center);
		\draw (21) to (24.center);
		\draw (37) to (38);
		\draw (38) to (39.center);
		\draw (0) to (40.center);
		\draw (0) to (36.center);
		\draw (40.center) to (37);
		\draw (36.center) to (7);
		\draw (42.center) to (0);
		\draw (9.center) to (43.center);
		\draw (44.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Kari_mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rfarr] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-1.25, 0) {$a$};
		\node [style=none] (4) at (1.25, 0) {$b$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 0.5) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Kari_mult_eq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=diamond] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=dfarr] (4) at (-1.5, 1.5) {};
		\node [style=dfarr] (5) at (-0.5, 1.5) {};
		\node [style=dfarr] (6) at (1, 1.5) {};
		\node [style=none] (7) at (-1.5, 2.25) {};
		\node [style=none] (8) at (-0.5, 2.25) {};
		\node [style=none] (9) at (1, 2.25) {};
		\node [style=none] (10) at (-1, 1.5) {$q$};
		\node [style=none] (11) at (0, 1.5) {$q$};
		\node [style=none] (12) at (1.5, 1.5) {$q$};
		\node [style=none] (13) at (0.5, 1.5) {$\cdots$};
		\node [style=diamond] (14) at (4.5, 0) {};
		\node [style=none] (15) at (3.5, 0.75) {};
		\node [style=none] (16) at (4, 0.75) {};
		\node [style=none] (17) at (5.5, 0.75) {};
		\node [style=none] (21) at (3.5, 2.25) {};
		\node [style=none] (22) at (4, 2.25) {};
		\node [style=none] (23) at (5.5, 2.25) {};
		\node [style=none] (28) at (2.5, 1.25) {=};
		\node [style=none] (29) at (4.75, 1.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4);
		\draw (4) to (1.center);
		\draw (1.center) to (0);
		\draw (8.center) to (5);
		\draw (5) to (2.center);
		\draw (2.center) to (0);
		\draw (9.center) to (6);
		\draw (6) to (3.center);
		\draw (3.center) to (0);
		\draw (15.center) to (14);
		\draw (16.center) to (14);
		\draw (17.center) to (14);
		\draw (21.center) to (15.center);
		\draw (22.center) to (16.center);
		\draw (23.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Kari_mult_eq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=diamond] (0) at (0, 0) {};
		\node [style=none] (28) at (1.75, 0) {=};
		\node [style=none] (29) at (-0.75, -0.75) {};
		\node [style=none] (30) at (0.75, -0.75) {};
		\node [style=none] (31) at (-0.75, -1.25) {};
		\node [style=none] (32) at (0.75, -1.25) {};
		\node [style=none] (33) at (-0.75, -2) {};
		\node [style=none] (34) at (0.75, -2) {};
		\node [style=none] (35) at (0, 2.25) {};
		\node [style=dfarr] (36) at (0, 1.25) {};
		\node [style=none] (37) at (0, -1.5) {$\cdots$};
		\node [style=none] (38) at (-0.75, -2.5) {};
		\node [style=none] (39) at (0.75, -2.5) {};
		\node [style=diamond] (40) at (3.25, 0) {};
		\node [style=none] (41) at (2.5, -0.75) {};
		\node [style=none] (42) at (4, -0.75) {};
		\node [style=ufarr] (43) at (2.5, -1.25) {};
		\node [style=ufarr] (44) at (4, -1.25) {};
		\node [style=dfarr] (45) at (2.5, -2) {};
		\node [style=dfarr] (46) at (4, -2) {};
		\node [style=none] (47) at (3.25, 2.25) {};
		\node [style=dfarr] (48) at (3.25, 1.25) {};
		\node [style=none] (49) at (3.25, -1.5) {$\cdots$};
		\node [style=none] (50) at (2.5, -2.5) {};
		\node [style=none] (51) at (4, -2.5) {};
		\node [style=none] (52) at (5, 0) {=};
		\node [style=diamond] (53) at (6.5, 0) {};
		\node [style=none] (54) at (5.75, -0.75) {};
		\node [style=none] (55) at (7.25, -0.75) {};
		\node [style=none] (56) at (5.75, -1.25) {};
		\node [style=none] (57) at (7.25, -1.25) {};
		\node [style=dfarr] (58) at (5.75, -1.5) {};
		\node [style=dfarr] (59) at (7.25, -1.5) {};
		\node [style=none] (60) at (6.5, 2.25) {};
		\node [style=none] (61) at (6.5, 1.25) {};
		\node [style=none] (62) at (6.5, -1.5) {$\cdots$};
		\node [style=none] (63) at (5.75, -2.5) {};
		\node [style=none] (64) at (7.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (36);
		\draw (36) to (0);
		\draw (0) to (29.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (0) to (30.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (33.center) to (38.center);
		\draw (34.center) to (39.center);
		\draw (47.center) to (48);
		\draw (48) to (40);
		\draw (40) to (41.center);
		\draw (41.center) to (43);
		\draw (43) to (45);
		\draw (40) to (42.center);
		\draw (42.center) to (44);
		\draw (44) to (46);
		\draw (45) to (50.center);
		\draw (46) to (51.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (53);
		\draw (53) to (54.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (58);
		\draw (53) to (55.center);
		\draw (55.center) to (57.center);
		\draw (57.center) to (59);
		\draw (58) to (63.center);
		\draw (59) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Kari_mult_simpl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lfarr] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=rfarr] (2) at (0.75, 0) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 0.5) {$q$};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (0.75, 0.5) {$q$};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (12) at (5.25, 0) {};
		\node [style=none] (13) at (2.25, 0) {=};
		\node [style=rfarr] (14) at (-3.75, 0) {};
		\node [style=none] (15) at (-4.5, 0) {};
		\node [style=lfarr] (16) at (-3, 0) {};
		\node [style=none] (17) at (-3.75, 0.5) {};
		\node [style=none] (18) at (-3.75, 0.5) {$q$};
		\node [style=none] (19) at (-2.25, 0) {};
		\node [style=none] (20) at (-3, 0.5) {$q$};
		\node [style=none] (21) at (-1.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2);
		\draw (2) to (7.center);
		\draw (10.center) to (12.center);
		\draw (14) to (15.center);
		\draw (14) to (16);
		\draw (16) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Kari_neg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-1.25, 0) {$a$};
		\node [style=none] (4) at (1.25, 0) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abuseexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (1, 0) {$T$};
		\node [style=none] (170) at (0, 0.75) {};
		\node [style=none] (171) at (2, 0.75) {};
		\node [style=none] (172) at (2, -0.75) {};
		\node [style=none] (173) at (0, -0.75) {};
		\node [style=none] (176) at (0.5, 0.75) {};
		\node [style=none] (177) at (0.5, 1.25) {};
		\node [style=none] (178) at (1.5, 1.25) {};
		\node [style=none] (179) at (1.5, 0.75) {};
		\node [style=none] (180) at (1.5, -0.75) {};
		\node [style=none] (181) at (1.5, -1.25) {};
		\node [style=none] (182) at (0.5, -0.75) {};
		\node [style=none] (183) at (0.5, -1.25) {};
		\node [style=none] (189) at (12, 0.25) {$T$};
		\node [style=none] (190) at (10, -0.25) {};
		\node [style=none] (191) at (14, -0.25) {};
		\node [style=none] (192) at (14, 0.75) {};
		\node [style=none] (193) at (10, 0.75) {};
		\node [style=none] (196) at (10.5, -0.25) {};
		\node [style=none] (197) at (10.5, -0.75) {};
		\node [style=none] (198) at (11.5, -0.75) {};
		\node [style=none] (199) at (11.5, -0.25) {};
		\node [style=none] (200) at (13.5, -0.75) {};
		\node [style=none] (201) at (13.5, -0.25) {};
		\node [style=none] (202) at (12.5, -0.75) {};
		\node [style=none] (203) at (12.5, -0.25) {};
		\node [style=none] (208) at (6, 0) {$T$};
		\node [style=none] (209) at (6, 1) {};
		\node [style=none] (210) at (7, 0) {};
		\node [style=none] (211) at (6, -1) {};
		\node [style=none] (212) at (5, 0) {};
		\node [style=none] (213) at (5.5, 0.5) {};
		\node [style=none] (214) at (5, 1) {};
		\node [style=none] (215) at (7, 1) {};
		\node [style=none] (216) at (6.5, 0.5) {};
		\node [style=none] (217) at (5.5, -0.5) {};
		\node [style=none] (218) at (5, -1) {};
		\node [style=none] (219) at (6.5, -0.5) {};
		\node [style=none] (220) at (7, -1) {};
		\node [style=none] (221) at (18.5, 0) {$T$};
		\node [style=none] (222) at (17.75, 0.75) {};
		\node [style=none] (223) at (19.25, 0.75) {};
		\node [style=none] (224) at (19.25, -0.75) {};
		\node [style=none] (225) at (17.75, -0.75) {};
		\node [style=none] (226) at (18.5, 0.75) {};
		\node [style=none] (227) at (18.5, 1.25) {};
		\node [style=none] (228) at (19.25, 0) {};
		\node [style=none] (229) at (19.75, 0) {};
		\node [style=none] (230) at (18.5, -0.75) {};
		\node [style=none] (231) at (18.5, -1.25) {};
		\node [style=none] (232) at (17.75, 0) {};
		\node [style=none] (233) at (17.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (177.center) to (176.center);
		\draw (179.center) to (178.center);
		\draw (180.center) to (181.center);
		\draw (183.center) to (182.center);
		\draw (170.center) to (173.center);
		\draw (173.center) to (172.center);
		\draw (171.center) to (172.center);
		\draw (171.center) to (170.center);
		\draw (197.center) to (196.center);
		\draw (199.center) to (198.center);
		\draw (200.center) to (201.center);
		\draw (203.center) to (202.center);
		\draw (190.center) to (193.center);
		\draw (193.center) to (192.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (190.center);
		\draw (214.center) to (213.center);
		\draw (216.center) to (215.center);
		\draw (217.center) to (218.center);
		\draw (220.center) to (219.center);
		\draw (209.center) to (212.center);
		\draw (212.center) to (211.center);
		\draw (210.center) to (211.center);
		\draw (210.center) to (209.center);
		\draw (227.center) to (226.center);
		\draw (229.center) to (228.center);
		\draw (230.center) to (231.center);
		\draw (233.center) to (232.center);
		\draw (222.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (223.center) to (224.center);
		\draw (223.center) to (222.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abuseexample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (208) at (1, 0) {$T$};
		\node [style=none] (209) at (1, 1) {};
		\node [style=none] (210) at (2, 0) {};
		\node [style=none] (211) at (1, -1) {};
		\node [style=none] (212) at (0, 0) {};
		\node [style=none] (213) at (0.5, 0.5) {};
		\node [style=none] (214) at (0, 1) {};
		\node [style=none] (215) at (2, 1) {};
		\node [style=none] (216) at (1.5, 0.5) {};
		\node [style=none] (217) at (0.5, -0.5) {};
		\node [style=none] (218) at (0, -1) {};
		\node [style=none] (219) at (1.5, -0.5) {};
		\node [style=none] (220) at (2, -1) {};
		\node [style=none] (221) at (4, 0) {$L$};
		\node [style=none] (222) at (4, 1) {};
		\node [style=none] (223) at (5, 0) {};
		\node [style=none] (224) at (4, -1) {};
		\node [style=none] (225) at (3, 0) {};
		\node [style=none] (226) at (3.5, 0.5) {};
		\node [style=none] (227) at (3, 1) {};
		\node [style=none] (228) at (5, 1) {};
		\node [style=none] (229) at (4.5, 0.5) {};
		\node [style=none] (230) at (3.5, -0.5) {};
		\node [style=none] (231) at (3, -1) {};
		\node [style=none] (232) at (4.5, -0.5) {};
		\node [style=none] (233) at (5, -1) {};
		\node [style=none] (234) at (11, 0.75) {$T$};
		\node [style=none] (235) at (11, 1.75) {};
		\node [style=none] (236) at (12, 0.75) {};
		\node [style=none] (237) at (11, -0.25) {};
		\node [style=none] (238) at (10, 0.75) {};
		\node [style=none] (239) at (10.5, 1.25) {};
		\node [style=none] (240) at (10, 1.75) {};
		\node [style=none] (241) at (12, 1.75) {};
		\node [style=none] (242) at (11.5, 1.25) {};
		\node [style=none] (243) at (10.5, 0.25) {};
		\node [style=none] (244) at (10, -0.25) {};
		\node [style=none] (247) at (12.5, -0.75) {$L$};
		\node [style=none] (248) at (12.5, 0.25) {};
		\node [style=none] (249) at (13.5, -0.75) {};
		\node [style=none] (250) at (12.5, -1.75) {};
		\node [style=none] (251) at (11.5, -0.75) {};
		\node [style=none] (252) at (12, -0.25) {};
		\node [style=none] (253) at (11.5, 0.25) {};
		\node [style=none] (254) at (13.5, 0.25) {};
		\node [style=none] (255) at (13, -0.25) {};
		\node [style=none] (256) at (12, -1.25) {};
		\node [style=none] (257) at (11.5, -1.75) {};
		\node [style=none] (258) at (13, -1.25) {};
		\node [style=none] (259) at (13.5, -1.75) {};
		\node [style=none] (260) at (7.5, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (214.center) to (213.center);
		\draw (216.center) to (215.center);
		\draw (217.center) to (218.center);
		\draw (220.center) to (219.center);
		\draw (209.center) to (212.center);
		\draw (212.center) to (211.center);
		\draw (210.center) to (211.center);
		\draw (210.center) to (209.center);
		\draw (227.center) to (226.center);
		\draw (229.center) to (228.center);
		\draw (230.center) to (231.center);
		\draw (233.center) to (232.center);
		\draw (222.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (223.center) to (224.center);
		\draw (223.center) to (222.center);
		\draw (240.center) to (239.center);
		\draw (242.center) to (241.center);
		\draw (243.center) to (244.center);
		\draw (235.center) to (238.center);
		\draw (238.center) to (237.center);
		\draw (236.center) to (237.center);
		\draw (236.center) to (235.center);
		\draw (253.center) to (252.center);
		\draw (255.center) to (254.center);
		\draw (256.center) to (257.center);
		\draw (259.center) to (258.center);
		\draw (248.center) to (251.center);
		\draw (251.center) to (250.center);
		\draw (249.center) to (250.center);
		\draw (249.center) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aperiodic2-1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (0.375, 0) {};
		\node [style=none] (10) at (0.875, 0) {};
		\node [style=none] (11) at (0, -0.375) {};
		\node [style=none] (12) at (0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (0.center) to (1.center);
		\draw [style=black] (1.center) to (2.center);
		\draw [style=black] (2.center) to (3.center);
		\draw [style=black] (3.center) to (0.center);
		\draw [style=gris transparent] (6.center)
			 to (7.center)
			 to (8.center);
		\draw [style=grosse arrow] (9.center) to (10.center);
		\draw [style=grosse arrow] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aperiodic2-1-2.tikz <==
\begin{tikzpicture}[rotate=90]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (0.375, 0) {};
		\node [style=none] (10) at (0.875, 0) {};
		\node [style=none] (11) at (0, -0.375) {};
		\node [style=none] (12) at (0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (0.center) to (1.center);
		\draw [style=black] (1.center) to (2.center);
		\draw [style=black] (2.center) to (3.center);
		\draw [style=black] (3.center) to (0.center);
		\draw [style=gris transparent] (6.center)
			 to (7.center)
			 to (8.center);
		\draw [style=grosse arrow] (9.center) to (10.center);
		\draw [style=grosse arrow] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aperiodic2-1-3.tikz <==
\begin{tikzpicture}[rotate=180]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (0.375, 0) {};
		\node [style=none] (10) at (0.875, 0) {};
		\node [style=none] (11) at (0, -0.375) {};
		\node [style=none] (12) at (0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (0.center) to (1.center);
		\draw [style=black] (1.center) to (2.center);
		\draw [style=black] (2.center) to (3.center);
		\draw [style=black] (3.center) to (0.center);
		\draw [style=gris transparent] (6.center)
			 to (7.center)
			 to (8.center);
		\draw [style=grosse arrow] (9.center) to (10.center);
		\draw [style=grosse arrow] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aperiodic2-1-4.tikz <==
\begin{tikzpicture}[rotate=270]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (0.375, 0) {};
		\node [style=none] (10) at (0.875, 0) {};
		\node [style=none] (11) at (0, -0.375) {};
		\node [style=none] (12) at (0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (0.center) to (1.center);
		\draw [style=black] (1.center) to (2.center);
		\draw [style=black] (2.center) to (3.center);
		\draw [style=black] (3.center) to (0.center);
		\draw [style=gris transparent] (6.center)
			 to (7.center)
			 to (8.center);
		\draw [style=grosse arrow] (9.center) to (10.center);
		\draw [style=grosse arrow] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aperiodic2-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (0.375, 0) {};
		\node [style=none] (10) at (0.875, 0) {};
		\node [style=none] (11) at (0, -0.375) {};
		\node [style=none] (12) at (0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (0.center) to (1.center);
		\draw [style=black] (1.center) to (2.center);
		\draw [style=black] (2.center) to (3.center);
		\draw [style=black] (3.center) to (0.center);
		\draw [style=gris transparent] (6.center)
			 to (7.center)
			 to (8.center);
		\draw [style=grosse arrow] (10.center) to (9.center);
		\draw [style=grosse arrow] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aperiodic2-2-2.tikz <==
\begin{tikzpicture}[rotate=90]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (0.375, 0) {};
		\node [style=none] (10) at (0.875, 0) {};
		\node [style=none] (11) at (0, -0.375) {};
		\node [style=none] (12) at (0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (0.center) to (1.center);
		\draw [style=black] (1.center) to (2.center);
		\draw [style=black] (2.center) to (3.center);
		\draw [style=black] (3.center) to (0.center);
		\draw [style=gris transparent] (6.center)
			 to (7.center)
			 to (8.center);
		\draw [style=grosse arrow] (10.center) to (9.center);
		\draw [style=grosse arrow] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aperiodic2-2-3.tikz <==
\begin{tikzpicture}[rotate=180]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (0.375, 0) {};
		\node [style=none] (10) at (0.875, 0) {};
		\node [style=none] (11) at (0, -0.375) {};
		\node [style=none] (12) at (0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (0.center) to (1.center);
		\draw [style=black] (1.center) to (2.center);
		\draw [style=black] (2.center) to (3.center);
		\draw [style=black] (3.center) to (0.center);
		\draw [style=gris transparent] (6.center)
			 to (7.center)
			 to (8.center);
		\draw [style=grosse arrow] (10.center) to (9.center);
		\draw [style=grosse arrow] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aperiodic2-2-4.tikz <==
\begin{tikzpicture}[rotate=270]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (0.375, 0) {};
		\node [style=none] (10) at (0.875, 0) {};
		\node [style=none] (11) at (0, -0.375) {};
		\node [style=none] (12) at (0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (0.center) to (1.center);
		\draw [style=black] (1.center) to (2.center);
		\draw [style=black] (2.center) to (3.center);
		\draw [style=black] (3.center) to (0.center);
		\draw [style=gris transparent] (6.center)
			 to (7.center)
			 to (8.center);
		\draw [style=grosse arrow] (10.center) to (9.center);
		\draw [style=grosse arrow] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aperiodic2-blank.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointille] (0.center) to (1.center);
		\draw [style=pointille] (1.center) to (2.center);
		\draw [style=pointille] (2.center) to (3.center);
		\draw [style=pointille] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compK.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (291) at (2.5, 0.5) {};
		\node [style=none] (292) at (6.5, 0.5) {};
		\node [style=none] (293) at (6.5, -3.5) {};
		\node [style=none] (294) at (2.5, -3.5) {};
		\node [style=none] (295) at (3, 0.5) {};
		\node [style=none] (298) at (4, 0.5) {};
		\node [style=none] (299) at (5, 0.5) {};
		\node [style=none] (301) at (6, 0.5) {};
		\node [style=none] (305) at (3, -3.5) {};
		\node [style=none] (306) at (4, -3.5) {};
		\node [style=none] (311) at (2.5, -1) {};
		\node [style=none] (312) at (2.5, -2) {};
		\node [style=none] (313) at (0, -1) {};
		\node [style=none] (314) at (0, -2) {};
		\node [style=none] (315) at (6.5, -1) {};
		\node [style=none] (316) at (6.5, -2) {};
		\node [style=none] (317) at (8.5, -1) {};
		\node [style=none] (318) at (8.5, -2) {};
		\node [style=none] (320) at (4.5, -1.5) {$R_{n,b}\cdot T$};
		\node [style=none] (321) at (1.5, 0.5) {};
		\node [style=none] (322) at (0.5, 0.5) {};
		\node [style=none] (323) at (0.5, -3.5) {};
		\node [style=none] (324) at (1.5, -3.5) {};
		\node [style=none] (325) at (2.25, -4.25) {};
		\node [style=none] (326) at (2.25, -5.25) {};
		\node [style=none] (327) at (3.25, 2.25) {};
		\node [style=none] (328) at (3.25, 3.25) {};
		\node [style=none] (357) at (1, 0.5) {$...$};
		\node [style=none] (358) at (3.5, 0.75) {$...$};
		\node [style=none] (359) at (5.5, 0.75) {$...$};
		\node [style=none] (360) at (5.5, -3.75) {$...$};
		\node [style=none] (361) at (3.5, -3.75) {$...$};
		\node [style=none] (362) at (1, -3.5) {$...$};
		\node [style=none] (363) at (3.25, 2.75) {$\bvdots$};
		\node [style=none] (367) at (2.25, -4.75) {$\bvdots$};
		\node [style=none] (368) at (2.25, -1.5) {$\bvdots$};
		\node [style=none] (369) at (6.75, -1.5) {$\bvdots$};
		\node [style=none] (370) at (0, 2) {};
		\node [style=none] (371) at (0, 1) {};
		\node [style=none] (372) at (2.5, 2) {};
		\node [style=none] (373) at (2.5, 1) {};
		\node [style=none] (374) at (2.5, 1.5) {$\bvdots$};
		\node [style=none] (375) at (0.25, 1.5) {$\bvdots$};
		\node [style=none] (376) at (0.25, -1.5) {$\bvdots$};
		\node [style=none] (385) at (8.5, 1.5) {$\bvdots$};
		\node [style=none] (392) at (6, -3.5) {};
		\node [style=none] (393) at (5, -3.5) {};
		\node [style=none] (395) at (6.5, -5) {};
		\node [style=none] (396) at (6.5, -4) {};
		\node [style=none] (397) at (6.5, -4.5) {$\bvdots$};
		\node [style=none] (404) at (7, -3.5) {};
		\node [style=none] (405) at (8, -3.5) {};
		\node [style=none] (406) at (6.5, -5) {};
		\node [style=none] (407) at (6.5, -4) {};
		\node [style=none] (408) at (8, 0.5) {};
		\node [style=none] (409) at (7, 0.5) {};
		\node [style=none] (410) at (8.5, 2) {};
		\node [style=none] (411) at (8.5, 1) {};
		\node [style=none] (412) at (8.5, -1.5) {$\bvdots$};
		\node [style=none] (413) at (5.5, 0) {};
		\node [style=none] (414) at (6, 0) {};
		\node [style=none] (415) at (5, 0) {};
		\node [style=none] (416) at (5.5, -0.5) {$n-a$};
		\node [style=none] (417) at (3.5, -3) {};
		\node [style=none] (418) at (4, -3) {};
		\node [style=none] (419) at (3, -3) {};
		\node [style=none] (420) at (3.5, -2.5) {$n-a$};
		\node [style=none] (421) at (11, 0.5) {};
		\node [style=none] (422) at (15, 0.5) {};
		\node [style=none] (423) at (15, -3.5) {};
		\node [style=none] (424) at (11, -3.5) {};
		\node [style=none] (425) at (11.5, 0.5) {};
		\node [style=none] (426) at (12.5, 0.5) {};
		\node [style=none] (427) at (13.5, 0.5) {};
		\node [style=none] (428) at (14.5, 0.5) {};
		\node [style=none] (429) at (11.5, -3.5) {};
		\node [style=none] (430) at (12.5, -3.5) {};
		\node [style=none] (431) at (11, -1) {};
		\node [style=none] (432) at (11, -2) {};
		\node [style=none] (433) at (8.5, -1) {};
		\node [style=none] (434) at (8.5, -2) {};
		\node [style=none] (435) at (15, -1) {};
		\node [style=none] (436) at (15, -2) {};
		\node [style=none] (437) at (18, -1) {};
		\node [style=none] (438) at (18, -2) {};
		\node [style=none] (439) at (13, -1.5) {$R_{m,b}\cdot T$};
		\node [style=none] (440) at (10, 0.5) {};
		\node [style=none] (441) at (9, 0.5) {};
		\node [style=none] (442) at (9, -3.5) {};
		\node [style=none] (443) at (10, -3.5) {};
		\node [style=none] (444) at (10.75, -4.25) {};
		\node [style=none] (445) at (10.75, -5.25) {};
		\node [style=none] (446) at (11.75, 2.25) {};
		\node [style=none] (447) at (11.75, 3.25) {};
		\node [style=none] (448) at (9.5, 0.5) {$...$};
		\node [style=none] (449) at (12, 0.75) {$...$};
		\node [style=none] (450) at (14, 0.75) {$...$};
		\node [style=none] (451) at (14, -3.75) {$...$};
		\node [style=none] (452) at (12, -3.75) {$...$};
		\node [style=none] (453) at (9.5, -3.5) {$...$};
		\node [style=none] (454) at (11.75, 2.75) {$\bvdots$};
		\node [style=none] (455) at (10.75, -4.75) {$\bvdots$};
		\node [style=none] (456) at (10.75, -1.5) {$\bvdots$};
		\node [style=none] (457) at (15.25, -1.5) {$\bvdots$};
		\node [style=none] (458) at (8.5, 2) {};
		\node [style=none] (459) at (8.5, 1) {};
		\node [style=none] (460) at (11, 2) {};
		\node [style=none] (461) at (11, 1) {};
		\node [style=none] (462) at (11, 1.5) {$\bvdots$};
		\node [style=none] (465) at (18, 2) {};
		\node [style=none] (466) at (18, 1) {};
		\node [style=none] (467) at (17.75, 1.5) {$\bvdots$};
		\node [style=none] (468) at (14.5, -3.5) {};
		\node [style=none] (469) at (13.5, -3.5) {};
		\node [style=none] (470) at (15, -5) {};
		\node [style=none] (471) at (15, -4) {};
		\node [style=none] (472) at (15, -4.5) {$\bvdots$};
		\node [style=none] (473) at (15.5, -3.5) {};
		\node [style=none] (474) at (16.5, -3.5) {};
		\node [style=none] (475) at (15, -5) {};
		\node [style=none] (476) at (15, -4) {};
		\node [style=none] (477) at (16.5, 0.5) {};
		\node [style=none] (478) at (15.5, 0.5) {};
		\node [style=none] (479) at (17, 2) {};
		\node [style=none] (480) at (17, 1) {};
		\node [style=none] (481) at (17.75, -1.5) {$\bvdots$};
		\node [style=none] (482) at (14, 0) {};
		\node [style=none] (483) at (14.5, 0) {};
		\node [style=none] (484) at (13.5, 0) {};
		\node [style=none] (485) at (14, -0.5) {$m-a$};
		\node [style=none] (486) at (12, -3) {};
		\node [style=none] (487) at (12.5, -3) {};
		\node [style=none] (488) at (11.5, -3) {};
		\node [style=none] (489) at (12, -2.5) {$m-a$};
		\node [style=none] (490) at (19, 0) {$=$};
		\node [style=none] (491) at (22.5, 0.5) {};
		\node [style=none] (492) at (26.5, 0.5) {};
		\node [style=none] (493) at (26.5, -3.5) {};
		\node [style=none] (494) at (22.5, -3.5) {};
		\node [style=none] (495) at (23, 0.5) {};
		\node [style=none] (496) at (24, 0.5) {};
		\node [style=none] (497) at (25, 0.5) {};
		\node [style=none] (498) at (26, 0.5) {};
		\node [style=none] (499) at (23, -3.5) {};
		\node [style=none] (500) at (24, -3.5) {};
		\node [style=none] (501) at (22.5, -1) {};
		\node [style=none] (502) at (22.5, -2) {};
		\node [style=none] (503) at (20, -1) {};
		\node [style=none] (504) at (20, -2) {};
		\node [style=none] (505) at (26.5, -1) {};
		\node [style=none] (506) at (26.5, -2) {};
		\node [style=none] (507) at (29.5, -1) {};
		\node [style=none] (508) at (29.5, -2) {};
		\node [style=none] (509) at (24.5, -1.5) {$R_{(n+m),b}\cdot T$};
		\node [style=none] (510) at (21.5, 0.5) {};
		\node [style=none] (511) at (20.5, 0.5) {};
		\node [style=none] (512) at (20.5, -3.5) {};
		\node [style=none] (513) at (21.5, -3.5) {};
		\node [style=none] (514) at (22.25, -4.25) {};
		\node [style=none] (515) at (22.25, -5.25) {};
		\node [style=none] (516) at (23.25, 2.25) {};
		\node [style=none] (517) at (23.25, 3.25) {};
		\node [style=none] (518) at (21, 0.5) {$...$};
		\node [style=none] (519) at (23.5, 0.75) {$...$};
		\node [style=none] (520) at (25.5, 0.75) {$...$};
		\node [style=none] (521) at (25.5, -3.75) {$...$};
		\node [style=none] (522) at (23.5, -3.75) {$...$};
		\node [style=none] (523) at (21, -3.5) {$...$};
		\node [style=none] (524) at (23.25, 2.75) {$\bvdots$};
		\node [style=none] (525) at (22.25, -4.75) {$\bvdots$};
		\node [style=none] (526) at (22.25, -1.5) {$\bvdots$};
		\node [style=none] (527) at (26.75, -1.5) {$\bvdots$};
		\node [style=none] (528) at (20, 2) {};
		\node [style=none] (529) at (20, 1) {};
		\node [style=none] (530) at (22.5, 2) {};
		\node [style=none] (531) at (22.5, 1) {};
		\node [style=none] (532) at (22.5, 1.5) {$\bvdots$};
		\node [style=none] (533) at (20.25, 1.5) {$\bvdots$};
		\node [style=none] (534) at (20.25, -1.5) {$\bvdots$};
		\node [style=none] (535) at (29.5, 2) {};
		\node [style=none] (536) at (29.5, 1) {};
		\node [style=none] (537) at (29.25, 1.5) {$\bvdots$};
		\node [style=none] (538) at (26, -3.5) {};
		\node [style=none] (539) at (25, -3.5) {};
		\node [style=none] (540) at (26.5, -5) {};
		\node [style=none] (541) at (26.5, -4) {};
		\node [style=none] (542) at (26.5, -4.5) {$\bvdots$};
		\node [style=none] (543) at (27, -3.5) {};
		\node [style=none] (544) at (28, -3.5) {};
		\node [style=none] (545) at (26.5, -5) {};
		\node [style=none] (546) at (26.5, -4) {};
		\node [style=none] (547) at (28, 0.5) {};
		\node [style=none] (548) at (27, 0.5) {};
		\node [style=none] (549) at (28.5, 2) {};
		\node [style=none] (550) at (28.5, 1) {};
		\node [style=none] (551) at (29.25, -1.5) {$\bvdots$};
		\node [style=none] (552) at (25.5, 0) {};
		\node [style=none] (553) at (26, 0) {};
		\node [style=none] (554) at (25, 0) {};
		\node [style=none] (555) at (25.5, -0.5) {\scalebox{0.5}{$(n+m)-a$}};
		\node [style=none] (556) at (23.5, -3) {};
		\node [style=none] (557) at (24, -3) {};
		\node [style=none] (558) at (23, -3) {};
		\node [style=none] (561) at (23.5, -2.5) {\scalebox{0.5}{$(n+m)-a$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (291.center) to (292.center);
		\draw (292.center) to (293.center);
		\draw (293.center) to (294.center);
		\draw (294.center) to (291.center);
		\draw (315.center) to (317.center);
		\draw (318.center) to (316.center);
		\draw (314.center) to (312.center);
		\draw (311.center) to (313.center);
		\draw [bend left=315] (328.center) to (322.center);
		\draw (322.center) to (323.center);
		\draw [bend right=45] (323.center) to (326.center);
		\draw [bend right=45] (326.center) to (306.center);
		\draw [bend left=45] (305.center) to (325.center);
		\draw [bend left=45] (325.center) to (324.center);
		\draw (324.center) to (321.center);
		\draw [bend left=45] (321.center) to (327.center);
		\draw [bend left=45] (327.center) to (299.center);
		\draw [bend right=45] (301.center) to (328.center);
		\draw [bend left=45] (373.center) to (295.center);
		\draw [bend left=45] (372.center) to (298.center);
		\draw (372.center) to (370.center);
		\draw (371.center) to (373.center);
		\draw [bend left=45] (396.center) to (392.center);
		\draw [bend left=45] (395.center) to (393.center);
		\draw [bend right=45] (407.center) to (404.center);
		\draw [bend right=45] (406.center) to (405.center);
		\draw [bend right=45] (411.center) to (408.center);
		\draw [bend right=45] (410.center) to (409.center);
		\draw (409.center) to (404.center);
		\draw (405.center) to (408.center);
		\draw [style=arrow] (413.center) to (414.center);
		\draw [style=arrow] (413.center) to (415.center);
		\draw [style=arrow] (417.center) to (418.center);
		\draw [style=arrow] (417.center) to (419.center);
		\draw (421.center) to (422.center);
		\draw (422.center) to (423.center);
		\draw (423.center) to (424.center);
		\draw (424.center) to (421.center);
		\draw (435.center) to (437.center);
		\draw (438.center) to (436.center);
		\draw (434.center) to (432.center);
		\draw (431.center) to (433.center);
		\draw [bend left=315] (447.center) to (441.center);
		\draw (441.center) to (442.center);
		\draw [bend right=45] (442.center) to (445.center);
		\draw [bend right=45] (445.center) to (430.center);
		\draw [bend left=45] (429.center) to (444.center);
		\draw [bend left=45] (444.center) to (443.center);
		\draw (443.center) to (440.center);
		\draw [bend left=45] (440.center) to (446.center);
		\draw [bend left=45] (446.center) to (427.center);
		\draw [bend right=45] (428.center) to (447.center);
		\draw [bend left=45] (461.center) to (425.center);
		\draw [bend left=45] (460.center) to (426.center);
		\draw (460.center) to (458.center);
		\draw (459.center) to (461.center);
		\draw [bend left=45] (471.center) to (468.center);
		\draw [bend left=45] (470.center) to (469.center);
		\draw [bend right=45] (476.center) to (473.center);
		\draw [bend right=45] (475.center) to (474.center);
		\draw [bend right=45] (480.center) to (477.center);
		\draw [bend right=45] (479.center) to (478.center);
		\draw (478.center) to (473.center);
		\draw (474.center) to (477.center);
		\draw (479.center) to (465.center);
		\draw (466.center) to (480.center);
		\draw [style=arrow] (482.center) to (483.center);
		\draw [style=arrow] (482.center) to (484.center);
		\draw [style=arrow] (486.center) to (487.center);
		\draw [style=arrow] (486.center) to (488.center);
		\draw (491.center) to (492.center);
		\draw (492.center) to (493.center);
		\draw (493.center) to (494.center);
		\draw (494.center) to (491.center);
		\draw (505.center) to (507.center);
		\draw (508.center) to (506.center);
		\draw (504.center) to (502.center);
		\draw (501.center) to (503.center);
		\draw [bend left=315] (517.center) to (511.center);
		\draw (511.center) to (512.center);
		\draw [bend right=45] (512.center) to (515.center);
		\draw [bend right=45] (515.center) to (500.center);
		\draw [bend left=45] (499.center) to (514.center);
		\draw [bend left=45] (514.center) to (513.center);
		\draw (513.center) to (510.center);
		\draw [bend left=45] (510.center) to (516.center);
		\draw [bend left=45] (516.center) to (497.center);
		\draw [bend right=45] (498.center) to (517.center);
		\draw [bend left=45] (531.center) to (495.center);
		\draw [bend left=45] (530.center) to (496.center);
		\draw (530.center) to (528.center);
		\draw (529.center) to (531.center);
		\draw [bend left=45] (541.center) to (538.center);
		\draw [bend left=45] (540.center) to (539.center);
		\draw [bend right=45] (546.center) to (543.center);
		\draw [bend right=45] (545.center) to (544.center);
		\draw [bend right=45] (550.center) to (547.center);
		\draw [bend right=45] (549.center) to (548.center);
		\draw (548.center) to (543.center);
		\draw (544.center) to (547.center);
		\draw (549.center) to (535.center);
		\draw (536.center) to (550.center);
		\draw [style=arrow] (552.center) to (553.center);
		\draw [style=arrow] (552.center) to (554.center);
		\draw [style=arrow] (556.center) to (557.center);
		\draw [style=arrow] (556.center) to (558.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (529) at (1.75, -2) {};
		\node [style=none] (530) at (5.75, -2) {};
		\node [style=none] (531) at (5.75, -4) {};
		\node [style=none] (532) at (1.75, -4) {};
		\node [style=none] (533) at (2.25, -2) {};
		\node [style=none] (534) at (3.25, -2) {};
		\node [style=none] (535) at (4.25, -2) {};
		\node [style=none] (536) at (5.25, -2) {};
		\node [style=none] (537) at (2.25, -4) {};
		\node [style=none] (538) at (3.25, -4) {};
		\node [style=none] (539) at (5.75, -5) {};
		\node [style=none] (540) at (5.75, -6) {};
		\node [style=none] (541) at (3.75, -3) {$R_{q,kb}\cdot T$};
		\node [style=none] (542) at (5.25, 1) {};
		\node [style=none] (543) at (4.25, 1) {};
		\node [style=none] (544) at (2.25, -2) {};
		\node [style=none] (545) at (3.25, -2) {};
		\node [style=none] (546) at (2.75, -1.75) {$...$};
		\node [style=none] (547) at (4.75, -1.75) {$...$};
		\node [style=none] (548) at (4.75, -4.25) {$...$};
		\node [style=none] (549) at (2.75, -4.25) {$...$};
		\node [style=none] (550) at (5.25, -4) {};
		\node [style=none] (551) at (4.25, -4) {};
		\node [style=none] (556) at (5.75, -5) {};
		\node [style=none] (557) at (5.75, -6) {};
		\node [style=none] (558) at (5.75, -2.5) {};
		\node [style=none] (559) at (5.75, -3.5) {};
		\node [style=none] (560) at (6, -3) {$\bvdots$};
		\node [style=none] (561) at (6, -5.5) {$\bvdots$};
		\node [style=none] (562) at (5.75, -5) {};
		\node [style=none] (563) at (5.75, -6) {};
		\node [style=none] (564) at (5.75, -2.5) {};
		\node [style=none] (565) at (5.75, -3.5) {};
		\node [style=none] (566) at (6.5, -4.25) {};
		\node [style=none] (567) at (7.5, -4.25) {};
		\node [style=none] (568) at (7, -4.25) {$...$};
		\node [style=none] (569) at (3.25, 1) {};
		\node [style=none] (570) at (2.25, 1) {};
		\node [style=none] (571) at (2.75, 1) {$...$};
		\node [style=none] (572) at (4.75, 1) {$...$};
		\node [style=none] (577) at (2.25, -7) {};
		\node [style=none] (578) at (3.25, -7) {};
		\node [style=none] (579) at (4.25, -7) {};
		\node [style=none] (580) at (5.25, -7) {};
		\node [style=none] (581) at (1.75, -5) {};
		\node [style=none] (582) at (1.75, -6) {};
		\node [style=none] (583) at (1.75, -5) {};
		\node [style=none] (584) at (1.75, -6) {};
		\node [style=none] (585) at (1.75, -2.5) {};
		\node [style=none] (586) at (1.75, -3.5) {};
		\node [style=none] (587) at (1.5, -3) {$\bvdots$};
		\node [style=none] (588) at (1.5, -5.5) {$\bvdots$};
		\node [style=none] (589) at (1.75, -5) {};
		\node [style=none] (590) at (1.75, -6) {};
		\node [style=none] (591) at (1.75, -2.5) {};
		\node [style=none] (592) at (1.75, -3.5) {};
		\node [style=none] (593) at (1, -4.25) {};
		\node [style=none] (594) at (0, -4.25) {};
		\node [style=none] (595) at (0.5, -4.25) {$...$};
		\node [style=none] (596) at (4.75, -6.75) {$...$};
		\node [style=none] (597) at (2.75, -6.75) {$...$};
		\node [style=grey text] (609) at (1.5, -0.5) {$\sigma^k $};
		\node [style=none] (610) at (1.75, 5.25) {};
		\node [style=none] (611) at (5.75, 5.25) {};
		\node [style=none] (612) at (5.75, 3.25) {};
		\node [style=none] (613) at (1.75, 3.25) {};
		\node [style=none] (614) at (2.25, 5.25) {};
		\node [style=none] (615) at (3.25, 5.25) {};
		\node [style=none] (616) at (4.25, 5.25) {};
		\node [style=none] (617) at (5.25, 5.25) {};
		\node [style=none] (618) at (2.25, 3.25) {};
		\node [style=none] (619) at (3.25, 3.25) {};
		\node [style=none] (620) at (5.75, 2.25) {};
		\node [style=none] (621) at (5.75, 1.25) {};
		\node [style=none] (622) at (3.75, 4.25) {$R_{q,lb}\cdot T$};
		\node [style=none] (623) at (5.25, 8.25) {};
		\node [style=none] (624) at (4.25, 8.25) {};
		\node [style=none] (625) at (2.25, 5.25) {};
		\node [style=none] (626) at (3.25, 5.25) {};
		\node [style=none] (627) at (2.75, 5.5) {$...$};
		\node [style=none] (628) at (4.75, 5.5) {$...$};
		\node [style=none] (629) at (4.75, 3) {$...$};
		\node [style=none] (630) at (2.75, 3) {$...$};
		\node [style=none] (631) at (5.25, 3.25) {};
		\node [style=none] (632) at (4.25, 3.25) {};
		\node [style=none] (637) at (5.75, 2.25) {};
		\node [style=none] (638) at (5.75, 1.25) {};
		\node [style=none] (639) at (5.75, 4.75) {};
		\node [style=none] (640) at (5.75, 3.75) {};
		\node [style=none] (641) at (6, 4.25) {$\bvdots$};
		\node [style=none] (642) at (6, 1.75) {$\bvdots$};
		\node [style=none] (643) at (5.75, 2.25) {};
		\node [style=none] (644) at (5.75, 1.25) {};
		\node [style=none] (645) at (5.75, 4.75) {};
		\node [style=none] (646) at (5.75, 3.75) {};
		\node [style=none] (647) at (6.5, 3) {};
		\node [style=none] (648) at (7.5, 3) {};
		\node [style=none] (649) at (7, 3) {$...$};
		\node [style=none] (650) at (3.25, 8.25) {};
		\node [style=none] (651) at (2.25, 8.25) {};
		\node [style=none] (652) at (2.75, 8) {$...$};
		\node [style=none] (653) at (4.75, 8) {$...$};
		\node [style=none] (658) at (2.25, 1) {};
		\node [style=none] (659) at (3.25, 1) {};
		\node [style=none] (660) at (4.25, 1) {};
		\node [style=none] (661) at (5.25, 1) {};
		\node [style=none] (662) at (1.75, 2.25) {};
		\node [style=none] (663) at (1.75, 1.25) {};
		\node [style=none] (664) at (1.75, 2.25) {};
		\node [style=none] (665) at (1.75, 1.25) {};
		\node [style=none] (666) at (1.75, 4.75) {};
		\node [style=none] (667) at (1.75, 3.75) {};
		\node [style=none] (668) at (1.5, 4.25) {$\bvdots$};
		\node [style=none] (669) at (1.5, 1.75) {$\bvdots$};
		\node [style=none] (670) at (1.75, 2.25) {};
		\node [style=none] (671) at (1.75, 1.25) {};
		\node [style=none] (672) at (1.75, 4.75) {};
		\node [style=none] (673) at (1.75, 3.75) {};
		\node [style=none] (674) at (1, 3) {};
		\node [style=none] (675) at (0, 3) {};
		\node [style=none] (676) at (0.5, 3) {$...$};
		\node [style=none] (687) at (2, 7.75) {};
		\node [style=none] (688) at (2, 5.75) {};
		\node [style=grey text] (690) at (1.5, 6.75) {$\sigma^l $};
		\node [style=none] (691) at (8.5, 0) {$=$};
		\node [style=none] (692) at (11.5, -2) {};
		\node [style=none] (693) at (15.5, -2) {};
		\node [style=none] (694) at (15.5, -4) {};
		\node [style=none] (695) at (11.5, -4) {};
		\node [style=none] (696) at (12, -2) {};
		\node [style=none] (697) at (13, -2) {};
		\node [style=none] (698) at (14, -2) {};
		\node [style=none] (699) at (15, -2) {};
		\node [style=none] (700) at (12, -4) {};
		\node [style=none] (701) at (13, -4) {};
		\node [style=none] (702) at (15.5, -5) {};
		\node [style=none] (703) at (15.5, -6) {};
		\node [style=none] (704) at (13.5, -3) {$R_{q,kb}\cdot T$};
		\node [style=none] (705) at (16.5, 0.5) {};
		\node [style=none] (706) at (14.5, 0.5) {};
		\node [style=none] (707) at (12, -2) {};
		\node [style=none] (708) at (13, -2) {};
		\node [style=none] (709) at (12.5, -1.75) {$...$};
		\node [style=none] (710) at (14.5, -1.75) {$...$};
		\node [style=none] (711) at (14.5, -4.25) {$...$};
		\node [style=none] (712) at (12.5, -4.25) {$...$};
		\node [style=none] (713) at (15, -4) {};
		\node [style=none] (714) at (14, -4) {};
		\node [style=none] (715) at (15.5, -5) {};
		\node [style=none] (716) at (15.5, -6) {};
		\node [style=none] (717) at (15.5, -2.5) {};
		\node [style=none] (718) at (15.5, -3.5) {};
		\node [style=none] (719) at (15.75, -3) {$\bvdots$};
		\node [style=none] (720) at (15.75, -5.5) {$\bvdots$};
		\node [style=none] (721) at (15.5, -5) {};
		\node [style=none] (722) at (15.5, -6) {};
		\node [style=none] (723) at (15.5, -2.5) {};
		\node [style=none] (724) at (15.5, -3.5) {};
		\node [style=none] (725) at (16.25, -4.25) {};
		\node [style=none] (726) at (17.25, -4.25) {};
		\node [style=none] (727) at (16.75, -4.25) {$...$};
		\node [style=none] (728) at (12.5, 0.5) {};
		\node [style=none] (729) at (10.5, 0.5) {};
		\node [style=none] (730) at (11.5, 0.5) {$...$};
		\node [style=none] (731) at (15.5, 0.5) {$...$};
		\node [style=none] (732) at (12, -7) {};
		\node [style=none] (733) at (13, -7) {};
		\node [style=none] (734) at (14, -7) {};
		\node [style=none] (735) at (15, -7) {};
		\node [style=none] (736) at (11.5, -5) {};
		\node [style=none] (737) at (11.5, -6) {};
		\node [style=none] (738) at (11.5, -5) {};
		\node [style=none] (739) at (11.5, -6) {};
		\node [style=none] (740) at (11.5, -2.5) {};
		\node [style=none] (741) at (11.5, -3.5) {};
		\node [style=none] (742) at (11.25, -3) {$\bvdots$};
		\node [style=none] (743) at (11.25, -5.5) {$\bvdots$};
		\node [style=none] (744) at (11.5, -5) {};
		\node [style=none] (745) at (11.5, -6) {};
		\node [style=none] (746) at (11.5, -2.5) {};
		\node [style=none] (747) at (11.5, -3.5) {};
		\node [style=none] (748) at (10.75, -4.25) {};
		\node [style=none] (749) at (9.75, -4.25) {};
		\node [style=none] (750) at (10.25, -4.25) {$...$};
		\node [style=none] (751) at (14.5, -6.75) {$...$};
		\node [style=none] (752) at (12.5, -6.75) {$...$};
		\node [style=grey text] (764) at (9.75, -0.75) {$\sigma^k $};
		\node [style=none] (769) at (10.5, 5.25) {};
		\node [style=none] (771) at (14.5, 5.25) {};
		\node [style=none] (772) at (16.5, 5.25) {};
		\node [style=none] (773) at (10.5, 1.25) {};
		\node [style=none] (774) at (12.5, 1.25) {};
		\node [style=none] (775) at (17, 0.75) {};
		\node [style=none] (777) at (12.5, 4.75) {$T$};
		\node [style=none] (778) at (15, 8.25) {};
		\node [style=none] (779) at (14, 8.25) {};
		\node [style=none] (780) at (10.5, 5.25) {};
		\node [style=none] (781) at (12.5, 5.25) {};
		\node [style=none] (783) at (11.5, 3) {$...$};
		\node [style=none] (784) at (13.5, 5.75) {$...$};
		\node [style=none] (785) at (13.5, 3) {$...$};
		\node [style=none] (786) at (16.5, 1.25) {};
		\node [style=none] (787) at (14.5, 1.25) {};
		\node [style=none] (792) at (17, 0.75) {};
		\node [style=none] (798) at (17, 0.75) {};
		\node [style=none] (799) at (17, 3.75) {};
		\node [style=none] (800) at (17, 4.75) {};
		\node [style=none] (801) at (17, 1.75) {};
		\node [style=none] (802) at (17.5, 1.25) {};
		\node [style=none] (803) at (17.5, 4.25) {};
		\node [style=none] (805) at (13, 8.25) {};
		\node [style=none] (806) at (12, 8.25) {};
		\node [style=none] (807) at (12.5, 8) {$...$};
		\node [style=none] (808) at (14.5, 8) {$...$};
		\node [style=none] (813) at (10.5, 0.5) {};
		\node [style=none] (814) at (12.5, 0.5) {};
		\node [style=none] (815) at (14.5, 0.5) {};
		\node [style=none] (816) at (16.5, 0.5) {};
		\node [style=none] (817) at (10, 0.75) {};
		\node [style=none] (819) at (10, 0.75) {};
		\node [style=none] (825) at (10, 0.75) {};
		\node [style=none] (826) at (10, 3.75) {};
		\node [style=none] (827) at (10, 4.75) {};
		\node [style=none] (828) at (10, 1.75) {};
		\node [style=none] (829) at (9.5, 1.25) {};
		\node [style=none] (830) at (9.5, 4.25) {};
		\node [style=grey text] (835) at (9.75, 7) {$\sigma^l $};
		\node [style=none] (838) at (12, 5.25) {};
		\node [style=none] (840) at (13, 5.25) {};
		\node [style=none] (849) at (12, 4.25) {};
		\node [style=none] (850) at (13, 4.25) {};
		\node [style=none] (851) at (12.5, 1.75) {$T$};
		\node [style=none] (853) at (12, 2.25) {};
		\node [style=none] (854) at (13, 2.25) {};
		\node [style=none] (855) at (12, 1.25) {};
		\node [style=none] (856) at (13, 1.25) {};
		\node [style=none] (857) at (14.5, 4.75) {$T$};
		\node [style=none] (859) at (14, 5.25) {};
		\node [style=none] (860) at (15, 5.25) {};
		\node [style=none] (861) at (14, 4.25) {};
		\node [style=none] (862) at (15, 4.25) {};
		\node [style=none] (863) at (14.5, 1.75) {$T$};
		\node [style=none] (864) at (14, 2.25) {};
		\node [style=none] (865) at (15, 2.25) {};
		\node [style=none] (866) at (14, 1.25) {};
		\node [style=none] (867) at (15, 1.25) {};
		\node [style=none] (878) at (12.5, 4.25) {};
		\node [style=none] (879) at (12.5, 3.5) {};
		\node [style=none] (880) at (14.5, 4.25) {};
		\node [style=none] (881) at (14.5, 3.5) {};
		\node [style=none] (882) at (12.5, 2.5) {};
		\node [style=none] (883) at (12.5, 2.25) {};
		\node [style=none] (884) at (14.5, 2.5) {};
		\node [style=none] (885) at (14.5, 2.25) {};
		\node [style=none] (886) at (13, 4.75) {};
		\node [style=none] (887) at (13.25, 4.75) {};
		\node [style=none] (888) at (13.75, 4.75) {};
		\node [style=none] (889) at (14, 4.75) {};
		\node [style=none] (890) at (15, 4.75) {};
		\node [style=none] (891) at (15.25, 4.75) {};
		\node [style=none] (892) at (15, 1.75) {};
		\node [style=none] (893) at (15.25, 1.75) {};
		\node [style=none] (894) at (14, 1.75) {};
		\node [style=none] (895) at (13.75, 1.75) {};
		\node [style=none] (896) at (11.75, 4.75) {};
		\node [style=none] (897) at (12, 4.75) {};
		\node [style=none] (898) at (11.75, 1.75) {};
		\node [style=none] (899) at (12, 1.75) {};
		\node [style=none] (900) at (13, 1.75) {};
		\node [style=none] (901) at (13.25, 1.75) {};
		\node [style=none] (903) at (16.5, 4.75) {$T$};
		\node [style=none] (904) at (16, 5.25) {};
		\node [style=none] (905) at (17, 5.25) {};
		\node [style=none] (906) at (16, 4.25) {};
		\node [style=none] (907) at (17, 4.25) {};
		\node [style=none] (908) at (16.5, 4.25) {};
		\node [style=none] (909) at (16.5, 3.5) {};
		\node [style=none] (910) at (15.75, 4.75) {};
		\node [style=none] (911) at (16, 4.75) {};
		\node [style=none] (914) at (10.5, 4.75) {$T$};
		\node [style=none] (915) at (10, 5.25) {};
		\node [style=none] (916) at (11, 5.25) {};
		\node [style=none] (917) at (10, 4.25) {};
		\node [style=none] (918) at (11, 4.25) {};
		\node [style=none] (919) at (10.5, 4.25) {};
		\node [style=none] (920) at (10.5, 3.5) {};
		\node [style=none] (923) at (11, 4.75) {};
		\node [style=none] (924) at (11.25, 4.75) {};
		\node [style=none] (925) at (10.5, 1.75) {$T$};
		\node [style=none] (926) at (10, 1.25) {};
		\node [style=none] (927) at (11, 1.25) {};
		\node [style=none] (928) at (10, 2.25) {};
		\node [style=none] (929) at (11, 2.25) {};
		\node [style=none] (930) at (10.5, 2.25) {};
		\node [style=none] (931) at (10.5, 2.5) {};
		\node [style=none] (934) at (11, 1.75) {};
		\node [style=none] (935) at (11.25, 1.75) {};
		\node [style=none] (936) at (16.5, 1.75) {$T$};
		\node [style=none] (937) at (16, 1.25) {};
		\node [style=none] (938) at (17, 1.25) {};
		\node [style=none] (939) at (16, 2.25) {};
		\node [style=none] (940) at (17, 2.25) {};
		\node [style=none] (941) at (16.5, 2.25) {};
		\node [style=none] (942) at (16.5, 2.5) {};
		\node [style=none] (943) at (15.75, 1.75) {};
		\node [style=none] (944) at (16, 1.75) {};
		\node [style=none] (947) at (16.5, 3) {$\bvdots$};
		\node [style=none] (948) at (14.5, 3) {$\bvdots$};
		\node [style=none] (949) at (12.5, 3) {$\bvdots$};
		\node [style=none] (950) at (10.5, 3) {$\bvdots$};
		\node [style=none] (951) at (15.5, 5.75) {$...$};
		\node [style=none] (952) at (15.5, 3) {$...$};
		\node [style=none] (953) at (11.5, 5.75) {$...$};
		\node [style=none] (954) at (18.5, 0) {$=$};
		\node [style=grey text] (1080) at (19, 7) {$\sigma^l  \circ \sigma^k  $};
		\node [style=none] (1188) at (13.5, 0.5) {$...$};
		\node [style=none] (1189) at (21.5, -2) {};
		\node [style=none] (1190) at (25.5, -2) {};
		\node [style=none] (1191) at (25.5, -4) {};
		\node [style=none] (1192) at (21.5, -4) {};
		\node [style=none] (1195) at (22, -2) {};
		\node [style=none] (1196) at (23, -2) {};
		\node [style=none] (1197) at (22, -4) {};
		\node [style=none] (1198) at (23, -4) {};
		\node [style=none] (1199) at (25.5, -5) {};
		\node [style=none] (1200) at (25.5, -6) {};
		\node [style=none] (1201) at (23.5, -3) {$R_{q,kb}\cdot T$};
		\node [style=none] (1202) at (26.5, 0.5) {};
		\node [style=none] (1203) at (24.5, 0.5) {};
		\node [style=none] (1204) at (24, -2) {};
		\node [style=none] (1205) at (25, -2) {};
		\node [style=none] (1206) at (22.5, -1.75) {$...$};
		\node [style=none] (1207) at (24.5, -1.75) {$...$};
		\node [style=none] (1208) at (24.5, -4.25) {$...$};
		\node [style=none] (1209) at (22.5, -4.25) {$...$};
		\node [style=none] (1210) at (25, -4) {};
		\node [style=none] (1211) at (24, -4) {};
		\node [style=none] (1212) at (25.5, -5) {};
		\node [style=none] (1213) at (25.5, -6) {};
		\node [style=none] (1214) at (25.5, -2.5) {};
		\node [style=none] (1215) at (25.5, -3.5) {};
		\node [style=none] (1216) at (25.75, -3) {$\bvdots$};
		\node [style=none] (1217) at (25.75, -5.5) {$\bvdots$};
		\node [style=none] (1218) at (25.5, -5) {};
		\node [style=none] (1219) at (25.5, -6) {};
		\node [style=none] (1220) at (25.5, -2.5) {};
		\node [style=none] (1221) at (25.5, -3.5) {};
		\node [style=none] (1222) at (26.25, -4.25) {};
		\node [style=none] (1223) at (27.25, -4.25) {};
		\node [style=none] (1224) at (26.75, -4.25) {$...$};
		\node [style=none] (1225) at (22.5, 0.5) {};
		\node [style=none] (1226) at (20.5, 0.5) {};
		\node [style=none] (1227) at (21.5, 0.5) {$...$};
		\node [style=none] (1228) at (25.5, 0.5) {$...$};
		\node [style=none] (1229) at (22, -7) {};
		\node [style=none] (1230) at (23, -7) {};
		\node [style=none] (1231) at (24, -7) {};
		\node [style=none] (1232) at (25, -7) {};
		\node [style=none] (1233) at (21.5, -5) {};
		\node [style=none] (1234) at (21.5, -6) {};
		\node [style=none] (1235) at (21.5, -5) {};
		\node [style=none] (1236) at (21.5, -6) {};
		\node [style=none] (1237) at (21.5, -2.5) {};
		\node [style=none] (1238) at (21.5, -3.5) {};
		\node [style=none] (1239) at (21.25, -3) {$\bvdots$};
		\node [style=none] (1240) at (21.25, -5.5) {$\bvdots$};
		\node [style=none] (1241) at (21.5, -5) {};
		\node [style=none] (1242) at (21.5, -6) {};
		\node [style=none] (1243) at (21.5, -2.5) {};
		\node [style=none] (1244) at (21.5, -3.5) {};
		\node [style=none] (1245) at (20.75, -4.25) {};
		\node [style=none] (1246) at (19.75, -4.25) {};
		\node [style=none] (1247) at (20.25, -4.25) {$...$};
		\node [style=none] (1248) at (24.5, -6.75) {$...$};
		\node [style=none] (1249) at (22.5, -6.75) {$...$};
		\node [style=none] (1254) at (20.5, 5.25) {};
		\node [style=none] (1255) at (24.5, 5.25) {};
		\node [style=none] (1256) at (26.5, 5.25) {};
		\node [style=none] (1257) at (20.5, 1.25) {};
		\node [style=none] (1258) at (22.5, 1.25) {};
		\node [style=none] (1259) at (27, 0.75) {};
		\node [style=none] (1260) at (22.5, 4.75) {$T$};
		\node [style=none] (1261) at (25, 8.25) {};
		\node [style=none] (1262) at (24, 8.25) {};
		\node [style=none] (1263) at (20.5, 5.25) {};
		\node [style=none] (1264) at (22.5, 5.25) {};
		\node [style=none] (1265) at (21.5, 3) {$...$};
		\node [style=none] (1266) at (23.5, 5.75) {$...$};
		\node [style=none] (1267) at (23.5, 3) {$...$};
		\node [style=none] (1268) at (26.5, 1.25) {};
		\node [style=none] (1269) at (24.5, 1.25) {};
		\node [style=none] (1270) at (27, 0.75) {};
		\node [style=none] (1271) at (27, 0.75) {};
		\node [style=none] (1272) at (27, 3.75) {};
		\node [style=none] (1273) at (27, 4.75) {};
		\node [style=none] (1274) at (27, 1.75) {};
		\node [style=none] (1275) at (27.5, 1.25) {};
		\node [style=none] (1276) at (27.5, 4.25) {};
		\node [style=none] (1277) at (23, 8.25) {};
		\node [style=none] (1278) at (22, 8.25) {};
		\node [style=none] (1279) at (22.5, 8) {$...$};
		\node [style=none] (1280) at (24.5, 8) {$...$};
		\node [style=none] (1281) at (20.5, 0.5) {};
		\node [style=none] (1282) at (22.5, 0.5) {};
		\node [style=none] (1283) at (24.5, 0.5) {};
		\node [style=none] (1284) at (26.5, 0.5) {};
		\node [style=none] (1285) at (20, 0.75) {};
		\node [style=none] (1286) at (20, 0.75) {};
		\node [style=none] (1287) at (20, 0.75) {};
		\node [style=none] (1288) at (20, 3.75) {};
		\node [style=none] (1289) at (20, 4.75) {};
		\node [style=none] (1290) at (20, 1.75) {};
		\node [style=none] (1291) at (19.5, 1.25) {};
		\node [style=none] (1292) at (19.5, 4.25) {};
		\node [style=none] (1297) at (22, 5.25) {};
		\node [style=none] (1298) at (23, 5.25) {};
		\node [style=none] (1299) at (22, 4.25) {};
		\node [style=none] (1300) at (23, 4.25) {};
		\node [style=none] (1301) at (22.5, 1.75) {$T$};
		\node [style=none] (1302) at (22, 2.25) {};
		\node [style=none] (1303) at (23, 2.25) {};
		\node [style=none] (1304) at (22, 1.25) {};
		\node [style=none] (1305) at (23, 1.25) {};
		\node [style=none] (1306) at (24.5, 4.75) {$T$};
		\node [style=none] (1307) at (24, 5.25) {};
		\node [style=none] (1308) at (25, 5.25) {};
		\node [style=none] (1309) at (24, 4.25) {};
		\node [style=none] (1310) at (25, 4.25) {};
		\node [style=none] (1311) at (24.5, 1.75) {$T$};
		\node [style=none] (1312) at (24, 2.25) {};
		\node [style=none] (1313) at (25, 2.25) {};
		\node [style=none] (1314) at (24, 1.25) {};
		\node [style=none] (1315) at (25, 1.25) {};
		\node [style=none] (1316) at (22.5, 4.25) {};
		\node [style=none] (1317) at (22.5, 3.5) {};
		\node [style=none] (1318) at (24.5, 4.25) {};
		\node [style=none] (1319) at (24.5, 3.5) {};
		\node [style=none] (1320) at (22.5, 2.5) {};
		\node [style=none] (1321) at (22.5, 2.25) {};
		\node [style=none] (1322) at (24.5, 2.5) {};
		\node [style=none] (1323) at (24.5, 2.25) {};
		\node [style=none] (1324) at (23, 4.75) {};
		\node [style=none] (1325) at (23.25, 4.75) {};
		\node [style=none] (1326) at (23.75, 4.75) {};
		\node [style=none] (1327) at (24, 4.75) {};
		\node [style=none] (1328) at (25, 4.75) {};
		\node [style=none] (1329) at (25.25, 4.75) {};
		\node [style=none] (1330) at (25, 1.75) {};
		\node [style=none] (1331) at (25.25, 1.75) {};
		\node [style=none] (1332) at (24, 1.75) {};
		\node [style=none] (1333) at (23.75, 1.75) {};
		\node [style=none] (1334) at (21.75, 4.75) {};
		\node [style=none] (1335) at (22, 4.75) {};
		\node [style=none] (1336) at (21.75, 1.75) {};
		\node [style=none] (1337) at (22, 1.75) {};
		\node [style=none] (1338) at (23, 1.75) {};
		\node [style=none] (1339) at (23.25, 1.75) {};
		\node [style=none] (1340) at (26.5, 4.75) {$T$};
		\node [style=none] (1341) at (26, 5.25) {};
		\node [style=none] (1342) at (27, 5.25) {};
		\node [style=none] (1343) at (26, 4.25) {};
		\node [style=none] (1344) at (27, 4.25) {};
		\node [style=none] (1345) at (26.5, 4.25) {};
		\node [style=none] (1346) at (26.5, 3.5) {};
		\node [style=none] (1347) at (25.75, 4.75) {};
		\node [style=none] (1348) at (26, 4.75) {};
		\node [style=none] (1349) at (20.5, 4.75) {$T$};
		\node [style=none] (1350) at (20, 5.25) {};
		\node [style=none] (1351) at (21, 5.25) {};
		\node [style=none] (1352) at (20, 4.25) {};
		\node [style=none] (1353) at (21, 4.25) {};
		\node [style=none] (1354) at (20.5, 4.25) {};
		\node [style=none] (1355) at (20.5, 3.5) {};
		\node [style=none] (1356) at (21, 4.75) {};
		\node [style=none] (1357) at (21.25, 4.75) {};
		\node [style=none] (1358) at (20.5, 1.75) {$T$};
		\node [style=none] (1359) at (20, 1.25) {};
		\node [style=none] (1360) at (21, 1.25) {};
		\node [style=none] (1361) at (20, 2.25) {};
		\node [style=none] (1362) at (21, 2.25) {};
		\node [style=none] (1363) at (20.5, 2.25) {};
		\node [style=none] (1364) at (20.5, 2.5) {};
		\node [style=none] (1365) at (21, 1.75) {};
		\node [style=none] (1366) at (21.25, 1.75) {};
		\node [style=none] (1367) at (26.5, 1.75) {$T$};
		\node [style=none] (1368) at (26, 1.25) {};
		\node [style=none] (1369) at (27, 1.25) {};
		\node [style=none] (1370) at (26, 2.25) {};
		\node [style=none] (1371) at (27, 2.25) {};
		\node [style=none] (1372) at (26.5, 2.25) {};
		\node [style=none] (1373) at (26.5, 2.5) {};
		\node [style=none] (1374) at (25.75, 1.75) {};
		\node [style=none] (1375) at (26, 1.75) {};
		\node [style=none] (1376) at (26.5, 3) {$\bvdots$};
		\node [style=none] (1377) at (24.5, 3) {$\bvdots$};
		\node [style=none] (1378) at (22.5, 3) {$\bvdots$};
		\node [style=none] (1379) at (20.5, 3) {$\bvdots$};
		\node [style=none] (1380) at (25.5, 5.75) {$...$};
		\node [style=none] (1381) at (25.5, 3) {$...$};
		\node [style=none] (1382) at (21.5, 5.75) {$...$};
		\node [style=none] (1383) at (23.5, 0.5) {$...$};
		\node [style=none] (1384) at (5.5, 7.75) {};
		\node [style=none] (1385) at (5.5, 5.75) {};
		\node [style=none] (1386) at (10.25, 7.5) {};
		\node [style=none] (1387) at (10.25, 6) {};
		\node [style=none] (1388) at (16.75, 7.5) {};
		\node [style=none] (1389) at (16.75, 6) {};
		\node [style=none] (1390) at (20.25, 7.75) {};
		\node [style=none] (1391) at (20.25, 6.25) {};
		\node [style=none] (1392) at (26.75, 7.75) {};
		\node [style=none] (1393) at (26.75, 6.25) {};
		\node [style=none] (1394) at (2, 0.5) {};
		\node [style=none] (1395) at (2, -1.5) {};
		\node [style=none] (1396) at (5.5, 0.5) {};
		\node [style=none] (1397) at (5.5, -1.5) {};
		\node [style=none] (1398) at (10.25, 0) {};
		\node [style=none] (1399) at (10.25, -1.5) {};
		\node [style=none] (1400) at (16.75, 0) {};
		\node [style=none] (1401) at (16.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (529.center) to (530.center);
		\draw (530.center) to (531.center);
		\draw (531.center) to (532.center);
		\draw (532.center) to (529.center);
		\draw [in=90, out=-90] (543.center) to (544.center);
		\draw [in=-90, out=90] (545.center) to (542.center);
		\draw [bend left=45] (564.center) to (567.center);
		\draw [bend left=45] (567.center) to (563.center);
		\draw [bend right=45] (562.center) to (566.center);
		\draw [bend right=45] (566.center) to (565.center);
		\draw [in=-90, out=90] (536.center) to (569.center);
		\draw [in=90, out=-90] (570.center) to (535.center);
		\draw (537.center) to (577.center);
		\draw (578.center) to (538.center);
		\draw (551.center) to (579.center);
		\draw (550.center) to (580.center);
		\draw [bend right=45] (591.center) to (594.center);
		\draw [bend right=45] (594.center) to (590.center);
		\draw [bend left=45] (589.center) to (593.center);
		\draw [bend left=45] (593.center) to (592.center);
		\draw (562.center) to (589.center);
		\draw (590.center) to (563.center);
		\draw (610.center) to (611.center);
		\draw (611.center) to (612.center);
		\draw (612.center) to (613.center);
		\draw (613.center) to (610.center);
		\draw [in=90, out=-90] (624.center) to (625.center);
		\draw [in=-90, out=90] (626.center) to (623.center);
		\draw [bend left=45] (645.center) to (648.center);
		\draw [bend left=45] (648.center) to (644.center);
		\draw [bend right=45] (643.center) to (647.center);
		\draw [bend right=45] (647.center) to (646.center);
		\draw [in=-90, out=90] (617.center) to (650.center);
		\draw [in=90, out=-90] (651.center) to (616.center);
		\draw (618.center) to (658.center);
		\draw (659.center) to (619.center);
		\draw (632.center) to (660.center);
		\draw (631.center) to (661.center);
		\draw [bend right=45] (672.center) to (675.center);
		\draw [bend right=45] (675.center) to (671.center);
		\draw [bend left=45] (670.center) to (674.center);
		\draw [bend left=45] (674.center) to (673.center);
		\draw (643.center) to (670.center);
		\draw (671.center) to (644.center);
		\draw [style=pointille] (687.center) to (688.center);
		\draw (692.center) to (693.center);
		\draw (693.center) to (694.center);
		\draw (694.center) to (695.center);
		\draw (695.center) to (692.center);
		\draw [in=90, out=-90] (706.center) to (707.center);
		\draw [in=-90, out=90] (708.center) to (705.center);
		\draw [bend left=45] (723.center) to (726.center);
		\draw [bend left=45] (726.center) to (722.center);
		\draw [bend right=45] (721.center) to (725.center);
		\draw [bend right=45] (725.center) to (724.center);
		\draw [in=-90, out=90] (699.center) to (728.center);
		\draw [in=90, out=-90] (729.center) to (698.center);
		\draw (700.center) to (732.center);
		\draw (733.center) to (701.center);
		\draw (714.center) to (734.center);
		\draw (713.center) to (735.center);
		\draw [bend right=45] (746.center) to (749.center);
		\draw [bend right=45] (749.center) to (745.center);
		\draw [bend left=45] (744.center) to (748.center);
		\draw [bend left=45] (748.center) to (747.center);
		\draw (721.center) to (744.center);
		\draw (745.center) to (722.center);
		\draw [in=90, out=-90] (779.center) to (780.center);
		\draw [in=-90, out=90] (781.center) to (778.center);
		\draw [bend left=45] (800.center) to (803.center);
		\draw [bend left=45] (803.center) to (799.center);
		\draw [bend right=45] (798.center) to (802.center);
		\draw [bend right=45] (802.center) to (801.center);
		\draw [in=-90, out=90] (772.center) to (805.center);
		\draw [in=90, out=-90] (806.center) to (771.center);
		\draw (773.center) to (813.center);
		\draw (814.center) to (774.center);
		\draw (787.center) to (815.center);
		\draw (786.center) to (816.center);
		\draw [bend right=45] (827.center) to (830.center);
		\draw [bend right=45] (830.center) to (826.center);
		\draw [bend left=45] (825.center) to (829.center);
		\draw [bend left=45] (829.center) to (828.center);
		\draw (798.center) to (825.center);
		\draw (826.center) to (799.center);
		\draw (838.center) to (840.center);
		\draw (838.center) to (849.center);
		\draw (849.center) to (850.center);
		\draw (850.center) to (840.center);
		\draw (853.center) to (854.center);
		\draw (853.center) to (855.center);
		\draw (855.center) to (856.center);
		\draw (856.center) to (854.center);
		\draw (859.center) to (860.center);
		\draw (859.center) to (861.center);
		\draw (861.center) to (862.center);
		\draw (862.center) to (860.center);
		\draw (864.center) to (865.center);
		\draw (864.center) to (866.center);
		\draw (866.center) to (867.center);
		\draw (867.center) to (865.center);
		\draw (878.center) to (879.center);
		\draw (880.center) to (881.center);
		\draw (884.center) to (885.center);
		\draw (882.center) to (883.center);
		\draw (888.center) to (889.center);
		\draw (890.center) to (891.center);
		\draw (892.center) to (893.center);
		\draw (894.center) to (895.center);
		\draw (887.center) to (886.center);
		\draw (897.center) to (896.center);
		\draw (899.center) to (898.center);
		\draw (901.center) to (900.center);
		\draw (904.center) to (905.center);
		\draw (904.center) to (906.center);
		\draw (906.center) to (907.center);
		\draw (907.center) to (905.center);
		\draw (908.center) to (909.center);
		\draw (910.center) to (911.center);
		\draw (915.center) to (916.center);
		\draw (915.center) to (917.center);
		\draw (917.center) to (918.center);
		\draw (918.center) to (916.center);
		\draw (919.center) to (920.center);
		\draw (923.center) to (924.center);
		\draw (926.center) to (927.center);
		\draw (926.center) to (928.center);
		\draw (928.center) to (929.center);
		\draw (929.center) to (927.center);
		\draw (930.center) to (931.center);
		\draw (934.center) to (935.center);
		\draw (937.center) to (938.center);
		\draw (937.center) to (939.center);
		\draw (939.center) to (940.center);
		\draw (940.center) to (938.center);
		\draw (941.center) to (942.center);
		\draw (943.center) to (944.center);
		\draw (1189.center) to (1190.center);
		\draw (1190.center) to (1191.center);
		\draw (1191.center) to (1192.center);
		\draw (1192.center) to (1189.center);
		\draw [in=90, out=-90] (1203.center) to (1204.center);
		\draw [in=-90, out=90] (1205.center) to (1202.center);
		\draw [bend left=45] (1220.center) to (1223.center);
		\draw [bend left=45] (1223.center) to (1219.center);
		\draw [bend right=45] (1218.center) to (1222.center);
		\draw [bend right=45] (1222.center) to (1221.center);
		\draw [in=-90, out=90] (1196.center) to (1225.center);
		\draw [in=90, out=-90] (1226.center) to (1195.center);
		\draw (1197.center) to (1229.center);
		\draw (1230.center) to (1198.center);
		\draw (1211.center) to (1231.center);
		\draw (1210.center) to (1232.center);
		\draw [bend right=45] (1243.center) to (1246.center);
		\draw [bend right=45] (1246.center) to (1242.center);
		\draw [bend left=45] (1241.center) to (1245.center);
		\draw [bend left=45] (1245.center) to (1244.center);
		\draw (1218.center) to (1241.center);
		\draw (1242.center) to (1219.center);
		\draw [in=90, out=-90] (1262.center) to (1263.center);
		\draw [in=-90, out=90] (1264.center) to (1261.center);
		\draw [bend left=45] (1273.center) to (1276.center);
		\draw [bend left=45] (1276.center) to (1272.center);
		\draw [bend right=45] (1271.center) to (1275.center);
		\draw [bend right=45] (1275.center) to (1274.center);
		\draw [in=-90, out=90] (1256.center) to (1277.center);
		\draw [in=90, out=-90] (1278.center) to (1255.center);
		\draw (1257.center) to (1281.center);
		\draw (1282.center) to (1258.center);
		\draw (1269.center) to (1283.center);
		\draw (1268.center) to (1284.center);
		\draw [bend right=45] (1289.center) to (1292.center);
		\draw [bend right=45] (1292.center) to (1288.center);
		\draw [bend left=45] (1287.center) to (1291.center);
		\draw [bend left=45] (1291.center) to (1290.center);
		\draw (1271.center) to (1287.center);
		\draw (1288.center) to (1272.center);
		\draw (1297.center) to (1298.center);
		\draw (1297.center) to (1299.center);
		\draw (1299.center) to (1300.center);
		\draw (1300.center) to (1298.center);
		\draw (1302.center) to (1303.center);
		\draw (1302.center) to (1304.center);
		\draw (1304.center) to (1305.center);
		\draw (1305.center) to (1303.center);
		\draw (1307.center) to (1308.center);
		\draw (1307.center) to (1309.center);
		\draw (1309.center) to (1310.center);
		\draw (1310.center) to (1308.center);
		\draw (1312.center) to (1313.center);
		\draw (1312.center) to (1314.center);
		\draw (1314.center) to (1315.center);
		\draw (1315.center) to (1313.center);
		\draw (1316.center) to (1317.center);
		\draw (1318.center) to (1319.center);
		\draw (1322.center) to (1323.center);
		\draw (1320.center) to (1321.center);
		\draw (1326.center) to (1327.center);
		\draw (1328.center) to (1329.center);
		\draw (1330.center) to (1331.center);
		\draw (1332.center) to (1333.center);
		\draw (1325.center) to (1324.center);
		\draw (1335.center) to (1334.center);
		\draw (1337.center) to (1336.center);
		\draw (1339.center) to (1338.center);
		\draw (1341.center) to (1342.center);
		\draw (1341.center) to (1343.center);
		\draw (1343.center) to (1344.center);
		\draw (1344.center) to (1342.center);
		\draw (1345.center) to (1346.center);
		\draw (1347.center) to (1348.center);
		\draw (1350.center) to (1351.center);
		\draw (1350.center) to (1352.center);
		\draw (1352.center) to (1353.center);
		\draw (1353.center) to (1351.center);
		\draw (1354.center) to (1355.center);
		\draw (1356.center) to (1357.center);
		\draw (1359.center) to (1360.center);
		\draw (1359.center) to (1361.center);
		\draw (1361.center) to (1362.center);
		\draw (1362.center) to (1360.center);
		\draw (1363.center) to (1364.center);
		\draw (1365.center) to (1366.center);
		\draw (1368.center) to (1369.center);
		\draw (1368.center) to (1370.center);
		\draw (1370.center) to (1371.center);
		\draw (1371.center) to (1369.center);
		\draw (1372.center) to (1373.center);
		\draw (1374.center) to (1375.center);
		\draw [style=pointille] (687.center) to (1384.center);
		\draw [style=pointille] (1384.center) to (1385.center);
		\draw [style=pointille] (1385.center) to (688.center);
		\draw [style=pointille] (1386.center) to (1387.center);
		\draw [style=pointille] (1386.center) to (1388.center);
		\draw [style=pointille] (1388.center) to (1389.center);
		\draw [style=pointille] (1389.center) to (1387.center);
		\draw [style=pointille] (1390.center) to (1391.center);
		\draw [style=pointille] (1390.center) to (1392.center);
		\draw [style=pointille] (1392.center) to (1393.center);
		\draw [style=pointille] (1393.center) to (1391.center);
		\draw [style=pointille] (1394.center) to (1395.center);
		\draw [style=pointille] (1394.center) to (1396.center);
		\draw [style=pointille] (1396.center) to (1397.center);
		\draw [style=pointille] (1397.center) to (1395.center);
		\draw [style=pointille] (1398.center) to (1399.center);
		\draw [style=pointille] (1398.center) to (1400.center);
		\draw [style=pointille] (1400.center) to (1401.center);
		\draw [style=pointille] (1401.center) to (1399.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compL2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1384) at (42.5, 0) {};
		\node [style=none] (1385) at (46.5, 0) {};
		\node [style=none] (1386) at (46.5, -2) {};
		\node [style=none] (1387) at (42.5, -2) {};
		\node [style=none] (1388) at (43, 0) {};
		\node [style=none] (1389) at (44, 0) {};
		\node [style=none] (1390) at (45, 0) {};
		\node [style=none] (1391) at (46, 0) {};
		\node [style=none] (1392) at (43, -2) {};
		\node [style=none] (1393) at (44, -2) {};
		\node [style=none] (1394) at (46.5, -3) {};
		\node [style=none] (1395) at (46.5, -4) {};
		\node [style=none] (1396) at (44.5, -1) {$R_{q,(k+l)b}\cdot T$};
		\node [style=none] (1397) at (46, 3) {};
		\node [style=none] (1398) at (45, 3) {};
		\node [style=none] (1399) at (43, 0) {};
		\node [style=none] (1400) at (44, 0) {};
		\node [style=none] (1401) at (43.5, 0.25) {$...$};
		\node [style=none] (1402) at (45.5, 0.25) {$...$};
		\node [style=none] (1403) at (45.5, -2.25) {$...$};
		\node [style=none] (1404) at (43.5, -2.25) {$...$};
		\node [style=none] (1405) at (46, -2) {};
		\node [style=none] (1406) at (45, -2) {};
		\node [style=none] (1411) at (46.5, -3) {};
		\node [style=none] (1412) at (46.5, -4) {};
		\node [style=none] (1413) at (46.5, -0.5) {};
		\node [style=none] (1414) at (46.5, -1.5) {};
		\node [style=none] (1415) at (46.75, -1) {$\bvdots$};
		\node [style=none] (1416) at (46.75, -3.5) {$\bvdots$};
		\node [style=none] (1417) at (46.5, -3) {};
		\node [style=none] (1418) at (46.5, -4) {};
		\node [style=none] (1419) at (46.5, -0.5) {};
		\node [style=none] (1420) at (46.5, -1.5) {};
		\node [style=none] (1421) at (47.25, -2.25) {};
		\node [style=none] (1422) at (48.25, -2.25) {};
		\node [style=none] (1423) at (47.75, -2.25) {$...$};
		\node [style=none] (1424) at (44, 3) {};
		\node [style=none] (1425) at (43, 3) {};
		\node [style=none] (1426) at (43.5, 2.75) {$...$};
		\node [style=none] (1427) at (45.5, 2.75) {$...$};
		\node [style=none] (1432) at (43, -5) {};
		\node [style=none] (1433) at (44, -5) {};
		\node [style=none] (1434) at (45, -5) {};
		\node [style=none] (1435) at (46, -5) {};
		\node [style=none] (1436) at (42.5, -3) {};
		\node [style=none] (1437) at (42.5, -4) {};
		\node [style=none] (1438) at (42.5, -3) {};
		\node [style=none] (1439) at (42.5, -4) {};
		\node [style=none] (1440) at (42.5, -0.5) {};
		\node [style=none] (1441) at (42.5, -1.5) {};
		\node [style=none] (1442) at (42.25, -1) {$\bvdots$};
		\node [style=none] (1443) at (42.25, -3.5) {$\bvdots$};
		\node [style=none] (1444) at (42.5, -3) {};
		\node [style=none] (1445) at (42.5, -4) {};
		\node [style=none] (1446) at (42.5, -0.5) {};
		\node [style=none] (1447) at (42.5, -1.5) {};
		\node [style=none] (1448) at (41.75, -2.25) {};
		\node [style=none] (1449) at (40.75, -2.25) {};
		\node [style=none] (1450) at (41.25, -2.25) {$...$};
		\node [style=none] (1451) at (45.5, -4.75) {$...$};
		\node [style=none] (1452) at (43.5, -4.75) {$...$};
		\node [style=none] (1465) at (38.5, 0) {$=$};
		\node [style=none] (1466) at (31.25, -0.75) {};
		\node [style=none] (1467) at (35.25, -0.75) {};
		\node [style=none] (1468) at (35.25, -2.75) {};
		\node [style=none] (1469) at (31.25, -2.75) {};
		\node [style=none] (1472) at (31.75, -0.75) {};
		\node [style=none] (1473) at (32.75, -0.75) {};
		\node [style=none] (1474) at (31.75, -2.75) {};
		\node [style=none] (1475) at (32.75, -2.75) {};
		\node [style=none] (1476) at (35.25, -3.75) {};
		\node [style=none] (1477) at (35.25, -4.75) {};
		\node [style=none] (1478) at (33.25, -1.75) {$R_{q,kb}\cdot T$};
		\node [style=none] (1479) at (34.75, 0.25) {};
		\node [style=none] (1480) at (33.75, 0.25) {};
		\node [style=none] (1481) at (33.75, -0.75) {};
		\node [style=none] (1482) at (34.75, -0.75) {};
		\node [style=none] (1485) at (34.25, -3) {$...$};
		\node [style=none] (1486) at (32.25, -3) {$...$};
		\node [style=none] (1487) at (34.75, -2.75) {};
		\node [style=none] (1488) at (33.75, -2.75) {};
		\node [style=none] (1489) at (35.25, -3.75) {};
		\node [style=none] (1490) at (35.25, -4.75) {};
		\node [style=none] (1491) at (35.25, -1.25) {};
		\node [style=none] (1492) at (35.25, -2.25) {};
		\node [style=none] (1493) at (35.5, -1.75) {$\bvdots$};
		\node [style=none] (1494) at (35.5, -4.25) {$\bvdots$};
		\node [style=none] (1495) at (35.25, -3.75) {};
		\node [style=none] (1496) at (35.25, -4.75) {};
		\node [style=none] (1497) at (35.25, -1.25) {};
		\node [style=none] (1498) at (35.25, -2.25) {};
		\node [style=none] (1499) at (36, -3) {};
		\node [style=none] (1500) at (37, -3) {};
		\node [style=none] (1501) at (36.5, -3) {$...$};
		\node [style=none] (1502) at (32.75, 0.25) {};
		\node [style=none] (1503) at (31.75, 0.25) {};
		\node [style=none] (1504) at (32.25, -0.25) {$...$};
		\node [style=none] (1505) at (34.25, -0.25) {$...$};
		\node [style=none] (1506) at (31.75, -5.75) {};
		\node [style=none] (1507) at (32.75, -5.75) {};
		\node [style=none] (1508) at (33.75, -5.75) {};
		\node [style=none] (1509) at (34.75, -5.75) {};
		\node [style=none] (1510) at (31.25, -3.75) {};
		\node [style=none] (1511) at (31.25, -4.75) {};
		\node [style=none] (1512) at (31.25, -3.75) {};
		\node [style=none] (1513) at (31.25, -4.75) {};
		\node [style=none] (1514) at (31.25, -1.25) {};
		\node [style=none] (1515) at (31.25, -2.25) {};
		\node [style=none] (1516) at (31, -1.75) {$\bvdots$};
		\node [style=none] (1517) at (31, -4.25) {$\bvdots$};
		\node [style=none] (1518) at (31.25, -3.75) {};
		\node [style=none] (1519) at (31.25, -4.75) {};
		\node [style=none] (1520) at (31.25, -1.25) {};
		\node [style=none] (1521) at (31.25, -2.25) {};
		\node [style=none] (1522) at (30.5, -3) {};
		\node [style=none] (1523) at (29.5, -3) {};
		\node [style=none] (1524) at (30, -3) {$...$};
		\node [style=none] (1525) at (34.25, -5.5) {$...$};
		\node [style=none] (1526) at (32.25, -5.5) {$...$};
		\node [style=none] (1531) at (31.25, 4.5) {};
		\node [style=none] (1532) at (35.25, 4.5) {};
		\node [style=none] (1533) at (35.25, 2.5) {};
		\node [style=none] (1534) at (31.25, 2.5) {};
		\node [style=none] (1535) at (31.75, 4.5) {};
		\node [style=none] (1536) at (32.75, 4.5) {};
		\node [style=none] (1537) at (33.75, 4.5) {};
		\node [style=none] (1538) at (34.75, 4.5) {};
		\node [style=none] (1539) at (31.75, 2.5) {};
		\node [style=none] (1540) at (32.75, 2.5) {};
		\node [style=none] (1541) at (35.25, 1.5) {};
		\node [style=none] (1542) at (35.25, 0.5) {};
		\node [style=none] (1543) at (33.25, 3.5) {$R_{q,lb}\cdot T$};
		\node [style=none] (1544) at (34.75, 7.5) {};
		\node [style=none] (1545) at (33.75, 7.5) {};
		\node [style=none] (1546) at (31.75, 4.5) {};
		\node [style=none] (1547) at (32.75, 4.5) {};
		\node [style=none] (1548) at (32.25, 4.75) {$...$};
		\node [style=none] (1549) at (34.25, 4.75) {$...$};
		\node [style=none] (1550) at (34.25, 2.25) {$...$};
		\node [style=none] (1551) at (32.25, 2.25) {$...$};
		\node [style=none] (1552) at (34.75, 2.5) {};
		\node [style=none] (1553) at (33.75, 2.5) {};
		\node [style=none] (1554) at (35.25, 1.5) {};
		\node [style=none] (1555) at (35.25, 0.5) {};
		\node [style=none] (1556) at (35.25, 4) {};
		\node [style=none] (1557) at (35.25, 3) {};
		\node [style=none] (1558) at (35.5, 3.5) {$\bvdots$};
		\node [style=none] (1559) at (35.5, 1) {$\bvdots$};
		\node [style=none] (1560) at (35.25, 1.5) {};
		\node [style=none] (1561) at (35.25, 0.5) {};
		\node [style=none] (1562) at (35.25, 4) {};
		\node [style=none] (1563) at (35.25, 3) {};
		\node [style=none] (1564) at (36, 2.25) {};
		\node [style=none] (1565) at (37, 2.25) {};
		\node [style=none] (1566) at (36.5, 2.25) {$...$};
		\node [style=none] (1567) at (32.75, 7.5) {};
		\node [style=none] (1568) at (31.75, 7.5) {};
		\node [style=none] (1569) at (32.25, 7.25) {$...$};
		\node [style=none] (1570) at (34.25, 7.25) {$...$};
		\node [style=none] (1571) at (31.75, 0.25) {};
		\node [style=none] (1572) at (32.75, 0.25) {};
		\node [style=none] (1573) at (33.75, 0.25) {};
		\node [style=none] (1574) at (34.75, 0.25) {};
		\node [style=none] (1575) at (31.25, 1.5) {};
		\node [style=none] (1576) at (31.25, 0.5) {};
		\node [style=none] (1577) at (31.25, 1.5) {};
		\node [style=none] (1578) at (31.25, 0.5) {};
		\node [style=none] (1579) at (31.25, 4) {};
		\node [style=none] (1580) at (31.25, 3) {};
		\node [style=none] (1581) at (31, 3.5) {$\bvdots$};
		\node [style=none] (1582) at (31, 1) {$\bvdots$};
		\node [style=none] (1583) at (31.25, 1.5) {};
		\node [style=none] (1584) at (31.25, 0.5) {};
		\node [style=none] (1585) at (31.25, 4) {};
		\node [style=none] (1586) at (31.25, 3) {};
		\node [style=none] (1587) at (30.5, 2.25) {};
		\node [style=none] (1588) at (29.5, 2.25) {};
		\node [style=none] (1589) at (30, 2.25) {$...$};
		\node [style=none] (1590) at (31.5, 7) {};
		\node [style=none] (1591) at (31.5, 5) {};
		\node [style=grey text] (1594) at (30.25, 6) {$\sigma^l  \circ \sigma^k  $};
		\node [style=grey text] (1595) at (41.5, 1.5) {$\sigma^l  \circ \sigma^k  $};
		\node [style=none] (1596) at (35, 7) {};
		\node [style=none] (1597) at (35, 5) {};
		\node [style=none] (1598) at (42.75, 2.5) {};
		\node [style=none] (1599) at (42.75, 0.5) {};
		\node [style=none] (1600) at (46.25, 2.5) {};
		\node [style=none] (1601) at (46.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1384.center) to (1385.center);
		\draw (1385.center) to (1386.center);
		\draw (1386.center) to (1387.center);
		\draw (1387.center) to (1384.center);
		\draw [in=90, out=-90] (1398.center) to (1399.center);
		\draw [in=-90, out=90] (1400.center) to (1397.center);
		\draw [bend left=45] (1419.center) to (1422.center);
		\draw [bend left=45] (1422.center) to (1418.center);
		\draw [bend right=45] (1417.center) to (1421.center);
		\draw [bend right=45] (1421.center) to (1420.center);
		\draw [in=-90, out=90] (1391.center) to (1424.center);
		\draw [in=90, out=-90] (1425.center) to (1390.center);
		\draw (1392.center) to (1432.center);
		\draw (1433.center) to (1393.center);
		\draw (1406.center) to (1434.center);
		\draw (1405.center) to (1435.center);
		\draw [bend right=45] (1446.center) to (1449.center);
		\draw [bend right=45] (1449.center) to (1445.center);
		\draw [bend left=45] (1444.center) to (1448.center);
		\draw [bend left=45] (1448.center) to (1447.center);
		\draw (1417.center) to (1444.center);
		\draw (1445.center) to (1418.center);
		\draw (1466.center) to (1467.center);
		\draw (1467.center) to (1468.center);
		\draw (1468.center) to (1469.center);
		\draw (1469.center) to (1466.center);
		\draw [in=90, out=-90] (1480.center) to (1481.center);
		\draw [in=-90, out=90] (1482.center) to (1479.center);
		\draw [bend left=45] (1497.center) to (1500.center);
		\draw [bend left=45] (1500.center) to (1496.center);
		\draw [bend right=45] (1495.center) to (1499.center);
		\draw [bend right=45] (1499.center) to (1498.center);
		\draw [in=-90, out=90] (1473.center) to (1502.center);
		\draw [in=90, out=-90] (1503.center) to (1472.center);
		\draw (1474.center) to (1506.center);
		\draw (1507.center) to (1475.center);
		\draw (1488.center) to (1508.center);
		\draw (1487.center) to (1509.center);
		\draw [bend right=45] (1520.center) to (1523.center);
		\draw [bend right=45] (1523.center) to (1519.center);
		\draw [bend left=45] (1518.center) to (1522.center);
		\draw [bend left=45] (1522.center) to (1521.center);
		\draw (1495.center) to (1518.center);
		\draw (1519.center) to (1496.center);
		\draw (1531.center) to (1532.center);
		\draw (1532.center) to (1533.center);
		\draw (1533.center) to (1534.center);
		\draw (1534.center) to (1531.center);
		\draw [in=90, out=-90] (1545.center) to (1546.center);
		\draw [in=-90, out=90] (1547.center) to (1544.center);
		\draw [bend left=45] (1562.center) to (1565.center);
		\draw [bend left=45] (1565.center) to (1561.center);
		\draw [bend right=45] (1560.center) to (1564.center);
		\draw [bend right=45] (1564.center) to (1563.center);
		\draw [in=-90, out=90] (1538.center) to (1567.center);
		\draw [in=90, out=-90] (1568.center) to (1537.center);
		\draw (1539.center) to (1571.center);
		\draw (1572.center) to (1540.center);
		\draw (1553.center) to (1573.center);
		\draw (1552.center) to (1574.center);
		\draw [bend right=45] (1585.center) to (1588.center);
		\draw [bend right=45] (1588.center) to (1584.center);
		\draw [bend left=45] (1583.center) to (1587.center);
		\draw [bend left=45] (1587.center) to (1586.center);
		\draw (1560.center) to (1583.center);
		\draw (1584.center) to (1561.center);
		\draw [style=pointille] (1590.center) to (1591.center);
		\draw [style=pointille] (1596.center) to (1597.center);
		\draw [style=pointille] (1590.center) to (1596.center);
		\draw [style=pointille] (1597.center) to (1591.center);
		\draw [style=pointille] (1598.center) to (1599.center);
		\draw [style=pointille] (1600.center) to (1601.center);
		\draw [style=pointille] (1598.center) to (1600.center);
		\draw [style=pointille] (1601.center) to (1599.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/defK.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (290) at (0, 0) {$K_n =$};
		\node [style=none] (291) at (6, 0.5) {};
		\node [style=none] (292) at (10, 0.5) {};
		\node [style=none] (293) at (10, -3.5) {};
		\node [style=none] (294) at (6, -3.5) {};
		\node [style=none] (295) at (6.5, 0.5) {};
		\node [style=none] (298) at (7.5, 0.5) {};
		\node [style=none] (299) at (8.5, 0.5) {};
		\node [style=none] (301) at (9.5, 0.5) {};
		\node [style=none] (305) at (6.5, -3.5) {};
		\node [style=none] (306) at (7.5, -3.5) {};
		\node [style=none] (311) at (6, -1) {};
		\node [style=none] (312) at (6, -2) {};
		\node [style=none] (313) at (2, -1) {};
		\node [style=none] (314) at (2, -2) {};
		\node [style=none] (315) at (10, -1) {};
		\node [style=none] (316) at (10, -2) {};
		\node [style=none] (317) at (13, -1) {};
		\node [style=none] (318) at (13, -2) {};
		\node [style=none] (320) at (8, -1.5) {$R_{n,b}\cdot T$};
		\node [style=none] (321) at (4, 0.5) {};
		\node [style=none] (322) at (3, 0.5) {};
		\node [style=none] (323) at (3, -3.5) {};
		\node [style=none] (324) at (4, -3.5) {};
		\node [style=none] (325) at (5.25, -4.75) {};
		\node [style=none] (326) at (5.25, -5.75) {};
		\node [style=none] (327) at (6.25, 2.5) {};
		\node [style=none] (328) at (6.25, 3.5) {};
		\node [style=none] (349) at (13.5, -1.5) {};
		\node [style=none] (350) at (13.5, -2) {};
		\node [style=none] (351) at (13.5, -1) {};
		\node [style=none] (352) at (14, -1.5) {$b$};
		\node [style=none] (353) at (1.5, -1.5) {};
		\node [style=none] (354) at (1.5, -2) {};
		\node [style=none] (355) at (1.5, -1) {};
		\node [style=none] (356) at (1, -1.5) {$b$};
		\node [style=none] (357) at (3.5, 0.5) {$...$};
		\node [style=none] (358) at (7, 0.75) {$...$};
		\node [style=none] (359) at (9, 0.75) {$...$};
		\node [style=none] (360) at (9, -3.75) {$...$};
		\node [style=none] (361) at (7, -3.75) {$...$};
		\node [style=none] (362) at (3.5, -3.5) {$...$};
		\node [style=none] (363) at (6.25, 3) {$\bvdots$};
		\node [style=none] (367) at (5.25, -5.25) {$\bvdots$};
		\node [style=none] (368) at (5.75, -1.5) {$\bvdots$};
		\node [style=none] (369) at (10.25, -1.5) {$\bvdots$};
		\node [style=none] (370) at (2, 2) {};
		\node [style=none] (371) at (2, 1) {};
		\node [style=none] (372) at (6, 2) {};
		\node [style=none] (373) at (6, 1) {};
		\node [style=none] (374) at (6, 1.5) {$\bvdots$};
		\node [style=none] (375) at (2.25, 1.5) {$\bvdots$};
		\node [style=none] (376) at (2.25, -1.5) {$\bvdots$};
		\node [style=none] (377) at (1.5, 1.5) {};
		\node [style=none] (378) at (1.5, 1) {};
		\node [style=none] (379) at (1.5, 2) {};
		\node [style=none] (380) at (1, 1.5) {$a$};
		\node [style=none] (383) at (13, 2) {};
		\node [style=none] (384) at (13, 1) {};
		\node [style=none] (385) at (12.75, 1.5) {$\bvdots$};
		\node [style=none] (387) at (13.5, 1.5) {};
		\node [style=none] (388) at (13.5, 1) {};
		\node [style=none] (389) at (13.5, 2) {};
		\node [style=none] (390) at (14, 1.5) {$a$};
		\node [style=none] (392) at (9.5, -3.5) {};
		\node [style=none] (393) at (8.5, -3.5) {};
		\node [style=none] (395) at (10, -5) {};
		\node [style=none] (396) at (10, -4) {};
		\node [style=none] (397) at (10, -4.5) {$\bvdots$};
		\node [style=none] (404) at (10.5, -3.5) {};
		\node [style=none] (405) at (11.5, -3.5) {};
		\node [style=none] (406) at (10, -5) {};
		\node [style=none] (407) at (10, -4) {};
		\node [style=none] (408) at (11.5, 0.5) {};
		\node [style=none] (409) at (10.5, 0.5) {};
		\node [style=none] (410) at (12, 2) {};
		\node [style=none] (411) at (12, 1) {};
		\node [style=none] (412) at (12.75, -1.5) {$\bvdots$};
		\node [style=none] (413) at (9, 0) {};
		\node [style=none] (414) at (9.5, 0) {};
		\node [style=none] (415) at (8.5, 0) {};
		\node [style=none] (416) at (9, -0.5) {$n-a$};
		\node [style=none] (417) at (7, -3) {};
		\node [style=none] (418) at (7.5, -3) {};
		\node [style=none] (419) at (6.5, -3) {};
		\node [style=none] (420) at (7, -2.5) {$n-a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (291.center) to (292.center);
		\draw (292.center) to (293.center);
		\draw (293.center) to (294.center);
		\draw (294.center) to (291.center);
		\draw (315.center) to (317.center);
		\draw (318.center) to (316.center);
		\draw (314.center) to (312.center);
		\draw (311.center) to (313.center);
		\draw [bend left=315] (328.center) to (322.center);
		\draw (322.center) to (323.center);
		\draw [bend right=45] (323.center) to (326.center);
		\draw [bend right=45] (326.center) to (306.center);
		\draw [bend left=45] (305.center) to (325.center);
		\draw [bend left=45] (325.center) to (324.center);
		\draw (324.center) to (321.center);
		\draw [bend left=45] (321.center) to (327.center);
		\draw [bend left=45] (327.center) to (299.center);
		\draw [bend right=45] (301.center) to (328.center);
		\draw [style=arrow] (349.center) to (350.center);
		\draw [style=arrow] (349.center) to (351.center);
		\draw [style=arrow] (353.center) to (354.center);
		\draw [style=arrow] (353.center) to (355.center);
		\draw [bend left=45] (373.center) to (295.center);
		\draw [bend left=45] (372.center) to (298.center);
		\draw (372.center) to (370.center);
		\draw (371.center) to (373.center);
		\draw [style=arrow] (377.center) to (378.center);
		\draw [style=arrow] (377.center) to (379.center);
		\draw [style=arrow] (387.center) to (388.center);
		\draw [style=arrow] (387.center) to (389.center);
		\draw [bend left=45] (396.center) to (392.center);
		\draw [bend left=45] (395.center) to (393.center);
		\draw [bend right=45] (407.center) to (404.center);
		\draw [bend right=45] (406.center) to (405.center);
		\draw [bend right=45] (411.center) to (408.center);
		\draw [bend right=45] (410.center) to (409.center);
		\draw (409.center) to (404.center);
		\draw (405.center) to (408.center);
		\draw (410.center) to (383.center);
		\draw (384.center) to (411.center);
		\draw [style=arrow] (413.center) to (414.center);
		\draw [style=arrow] (413.center) to (415.center);
		\draw [style=arrow] (417.center) to (418.center);
		\draw [style=arrow] (417.center) to (419.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/defL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (290) at (0, 0) {$L =$};
		\node [style=none] (291) at (4, 1) {};
		\node [style=none] (292) at (8, 1) {};
		\node [style=none] (293) at (8, -1) {};
		\node [style=none] (294) at (4, -1) {};
		\node [style=none] (295) at (4.5, 1) {};
		\node [style=none] (298) at (5.5, 1) {};
		\node [style=none] (299) at (6.5, 1) {};
		\node [style=none] (301) at (7.5, 1) {};
		\node [style=none] (305) at (4.5, -1) {};
		\node [style=none] (306) at (5.5, -1) {};
		\node [style=none] (317) at (8, -2) {};
		\node [style=none] (318) at (8, -3) {};
		\node [style=none] (320) at (6, 0) {$R_{q,b}\cdot T$};
		\node [style=none] (321) at (7.5, 4) {};
		\node [style=none] (322) at (6.5, 4) {};
		\node [style=none] (323) at (4.5, 1) {};
		\node [style=none] (324) at (5.5, 1) {};
		\node [style=none] (358) at (5, 1.25) {$...$};
		\node [style=none] (359) at (7, 1.25) {$...$};
		\node [style=none] (360) at (7, -1.25) {$...$};
		\node [style=none] (361) at (5, -1.25) {$...$};
		\node [style=none] (392) at (7.5, -1) {};
		\node [style=none] (393) at (6.5, -1) {};
		\node [style=none] (413) at (7, 4.5) {};
		\node [style=none] (414) at (7.5, 4.5) {};
		\node [style=none] (415) at (6.5, 4.5) {};
		\node [style=none] (416) at (7, 5) {$a$};
		\node [style=none] (470) at (8, -2) {};
		\node [style=none] (471) at (8, -3) {};
		\node [style=none] (472) at (8, 0.5) {};
		\node [style=none] (473) at (8, -0.5) {};
		\node [style=none] (474) at (8.25, 0) {$\bvdots$};
		\node [style=none] (475) at (8.25, -2.5) {$\bvdots$};
		\node [style=none] (476) at (8, -2) {};
		\node [style=none] (477) at (8, -3) {};
		\node [style=none] (478) at (8, 0.5) {};
		\node [style=none] (479) at (8, -0.5) {};
		\node [style=none] (480) at (8.75, -1.25) {};
		\node [style=none] (481) at (9.75, -1.25) {};
		\node [style=none] (482) at (9.25, -1.25) {$...$};
		\node [style=none] (484) at (5.5, 4) {};
		\node [style=none] (485) at (4.5, 4) {};
		\node [style=none] (486) at (5, 3.75) {$...$};
		\node [style=none] (487) at (7, 3.75) {$...$};
		\node [style=none] (488) at (5, 4.5) {};
		\node [style=none] (489) at (5.5, 4.5) {};
		\node [style=none] (490) at (4.5, 4.5) {};
		\node [style=none] (491) at (5, 5) {$q-a$};
		\node [style=none] (496) at (4.5, -4) {};
		\node [style=none] (497) at (5.5, -4) {};
		\node [style=none] (498) at (6.5, -4) {};
		\node [style=none] (499) at (7.5, -4) {};
		\node [style=none] (500) at (4, -2) {};
		\node [style=none] (501) at (4, -3) {};
		\node [style=none] (502) at (4, -2) {};
		\node [style=none] (503) at (4, -3) {};
		\node [style=none] (504) at (4, 0.5) {};
		\node [style=none] (505) at (4, -0.5) {};
		\node [style=none] (506) at (3.75, 0) {$\bvdots$};
		\node [style=none] (507) at (3.75, -2.5) {$\bvdots$};
		\node [style=none] (508) at (4, -2) {};
		\node [style=none] (509) at (4, -3) {};
		\node [style=none] (510) at (4, 0.5) {};
		\node [style=none] (511) at (4, -0.5) {};
		\node [style=none] (512) at (3.25, -1.25) {};
		\node [style=none] (513) at (2.25, -1.25) {};
		\node [style=none] (514) at (2.75, -1.25) {$...$};
		\node [style=none] (515) at (7, -3.75) {$...$};
		\node [style=none] (516) at (5, -3.75) {$...$};
		\node [style=none] (517) at (7, -4.5) {};
		\node [style=none] (518) at (7.5, -4.5) {};
		\node [style=none] (519) at (6.5, -4.5) {};
		\node [style=none] (520) at (7, -5) {$a$};
		\node [style=none] (521) at (5, -4.5) {};
		\node [style=none] (522) at (5.5, -4.5) {};
		\node [style=none] (523) at (4.5, -4.5) {};
		\node [style=none] (524) at (5, -5) {$q-a$};
		\node [style=none] (525) at (3.5, 3.5) {};
		\node [style=none] (526) at (3.5, 1.5) {};
		\node [style=grey text] (528) at (3, 2.5) {$\sigma$};
		\node [style=none] (529) at (8.5, 3.5) {};
		\node [style=none] (531) at (8.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (291.center) to (292.center);
		\draw (292.center) to (293.center);
		\draw (293.center) to (294.center);
		\draw (294.center) to (291.center);
		\draw [in=90, out=-90] (322.center) to (323.center);
		\draw [in=-90, out=90] (324.center) to (321.center);
		\draw [style=arrow] (413.center) to (414.center);
		\draw [style=arrow] (413.center) to (415.center);
		\draw [bend left=45] (478.center) to (481.center);
		\draw [bend left=45] (481.center) to (477.center);
		\draw [bend right=45] (476.center) to (480.center);
		\draw [bend right=45] (480.center) to (479.center);
		\draw [in=-90, out=90] (301.center) to (484.center);
		\draw [in=90, out=-90] (485.center) to (299.center);
		\draw [style=arrow] (488.center) to (489.center);
		\draw [style=arrow] (488.center) to (490.center);
		\draw (305.center) to (496.center);
		\draw (497.center) to (306.center);
		\draw (393.center) to (498.center);
		\draw (392.center) to (499.center);
		\draw [bend right=45] (510.center) to (513.center);
		\draw [bend right=45] (513.center) to (509.center);
		\draw [bend left=45] (508.center) to (512.center);
		\draw [bend left=45] (512.center) to (511.center);
		\draw (476.center) to (508.center);
		\draw (509.center) to (477.center);
		\draw [style=arrow] (517.center) to (518.center);
		\draw [style=arrow] (517.center) to (519.center);
		\draw [style=arrow] (521.center) to (522.center);
		\draw [style=arrow] (521.center) to (523.center);
		\draw [style=pointille] (525.center) to (526.center);
		\draw [style=pointille, in=180, out=0] (525.center) to (529.center);
		\draw [style=pointille] (529.center) to (531.center);
		\draw [style=pointille] (531.center) to (526.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/domino.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (498) at (1.75, 0.75) {};
		\node [style=none] (499) at (3.25, 0.75) {};
		\node [style=none] (500) at (3.25, -0.75) {};
		\node [style=none] (501) at (1.75, -0.75) {};
		\node [style=none] (502) at (2.5, 0) {$T$};
		\node [style=none] (507) at (1.5, 0) {};
		\node [style=none] (508) at (1.75, 0) {};
		\node [style=none] (511) at (3.25, 0) {};
		\node [style=none] (512) at (3.5, 0) {};
		\node [style=none] (575) at (-1, 0) {$T_{x,y}$};
		\node [style=none] (577) at (1, 0) {$x$};
		\node [style=none] (578) at (4, 0) {$y$};
		\node [style=none] (579) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (498.center) to (499.center);
		\draw (500.center) to (499.center);
		\draw (498.center) to (501.center);
		\draw (501.center) to (500.center);
		\draw (511.center) to (512.center);
		\draw (508.center) to (507.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/domino_powern.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (498) at (1.75, 0.75) {};
		\node [style=none] (499) at (3.25, 0.75) {};
		\node [style=none] (500) at (3.25, -0.75) {};
		\node [style=none] (501) at (1.75, -0.75) {};
		\node [style=none] (502) at (2.5, 0) {$T^n$};
		\node [style=none] (507) at (1.5, 0) {};
		\node [style=none] (508) at (1.75, 0) {};
		\node [style=none] (511) at (3.25, 0) {};
		\node [style=none] (512) at (3.5, 0) {};
		\node [style=none] (577) at (1, 0) {$a$};
		\node [style=none] (578) at (4, 0) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (498.center) to (499.center);
		\draw (500.center) to (499.center);
		\draw (498.center) to (501.center);
		\draw (501.center) to (500.center);
		\draw (511.center) to (512.center);
		\draw (508.center) to (507.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/periodom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (498) at (0.5, 0.75) {};
		\node [style=none] (499) at (2, 0.75) {};
		\node [style=none] (500) at (2, -0.75) {};
		\node [style=none] (501) at (0.5, -0.75) {};
		\node [style=none] (502) at (1.25, 0) {$T$};
		\node [style=none] (508) at (0.5, 0) {};
		\node [style=none] (513) at (2.5, 0.75) {};
		\node [style=none] (514) at (4, 0.75) {};
		\node [style=none] (515) at (4, -0.75) {};
		\node [style=none] (516) at (2.5, -0.75) {};
		\node [style=none] (517) at (3.25, 0) {$T$};
		\node [style=none] (518) at (2, 0) {};
		\node [style=none] (519) at (2.5, 0) {};
		\node [style=none] (520) at (4, 0) {};
		\node [style=none] (521) at (4.5, 0) {};
		\node [style=none] (522) at (5.25, 0) {$...$};
		\node [style=none] (523) at (6.5, 0.75) {};
		\node [style=none] (524) at (8, 0.75) {};
		\node [style=none] (525) at (8, -0.75) {};
		\node [style=none] (526) at (6.5, -0.75) {};
		\node [style=none] (527) at (7.25, 0) {$T$};
		\node [style=none] (528) at (6, 0) {};
		\node [style=none] (529) at (6.5, 0) {};
		\node [style=none] (530) at (8.5, 0.75) {};
		\node [style=none] (531) at (10, 0.75) {};
		\node [style=none] (532) at (10, -0.75) {};
		\node [style=none] (533) at (8.5, -0.75) {};
		\node [style=none] (534) at (9.25, 0) {$T$};
		\node [style=none] (535) at (8, 0) {};
		\node [style=none] (536) at (8.5, 0) {};
		\node [style=none] (537) at (10, 0) {};
		\node [style=none] (538) at (10.5, 0) {};
		\node [style=none] (539) at (10.5, 0.75) {};
		\node [style=none] (540) at (12, 0.75) {};
		\node [style=none] (541) at (12, -0.75) {};
		\node [style=none] (542) at (10.5, -0.75) {};
		\node [style=none] (543) at (11.25, 0) {$T$};
		\node [style=none] (545) at (12, 0) {};
		\node [style=none] (547) at (0.5, -2) {};
		\node [style=none] (548) at (12, -2) {};
		\node [style=none] (549) at (13, -1) {};
		\node [style=none] (550) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (498.center) to (499.center);
		\draw (500.center) to (499.center);
		\draw (498.center) to (501.center);
		\draw (501.center) to (500.center);
		\draw (513.center) to (514.center);
		\draw (515.center) to (514.center);
		\draw (513.center) to (516.center);
		\draw (516.center) to (515.center);
		\draw (520.center) to (521.center);
		\draw (519.center) to (518.center);
		\draw (523.center) to (524.center);
		\draw (525.center) to (524.center);
		\draw (523.center) to (526.center);
		\draw (526.center) to (525.center);
		\draw (529.center) to (528.center);
		\draw (530.center) to (531.center);
		\draw (532.center) to (531.center);
		\draw (530.center) to (533.center);
		\draw (533.center) to (532.center);
		\draw (537.center) to (538.center);
		\draw (536.center) to (535.center);
		\draw (539.center) to (540.center);
		\draw (541.center) to (540.center);
		\draw (539.center) to (542.center);
		\draw (542.center) to (541.center);
		\draw [bend right=45] (508.center) to (550.center);
		\draw [bend right=45] (550.center) to (547.center);
		\draw (547.center) to (548.center);
		\draw [bend right=45] (548.center) to (549.center);
		\draw [bend right=45] (549.center) to (545.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/producttile.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (498) at (0.75, 1.75) {};
		\node [style=none] (499) at (2.25, 1.75) {};
		\node [style=none] (500) at (2.25, 0.25) {};
		\node [style=none] (501) at (0.75, 0.25) {};
		\node [style=none] (502) at (1.5, 1) {$T$};
		\node [style=none] (507) at (0, 1) {};
		\node [style=none] (508) at (0.75, 1) {};
		\node [style=none] (509) at (1.5, 1.75) {};
		\node [style=none] (510) at (1.5, 2.5) {};
		\node [style=none] (511) at (2.25, 1) {};
		\node [style=none] (512) at (5, 1) {};
		\node [style=none] (513) at (1.5, 0.25) {};
		\node [style=none] (514) at (1.5, -2.5) {};
		\node [style=none] (581) at (2.75, -0.25) {};
		\node [style=none] (582) at (4.25, -0.25) {};
		\node [style=none] (583) at (4.25, -1.75) {};
		\node [style=none] (584) at (2.75, -1.75) {};
		\node [style=none] (585) at (3.5, -1) {$T'$};
		\node [style=none] (586) at (0, -1) {};
		\node [style=none] (587) at (2.75, -1) {};
		\node [style=none] (588) at (3.5, -0.25) {};
		\node [style=none] (589) at (3.5, 2.5) {};
		\node [style=none] (590) at (4.25, -1) {};
		\node [style=none] (591) at (5, -1) {};
		\node [style=none] (592) at (3.5, -1.75) {};
		\node [style=none] (593) at (3.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (498.center) to (499.center);
		\draw (500.center) to (499.center);
		\draw (498.center) to (501.center);
		\draw (501.center) to (500.center);
		\draw (510.center) to (509.center);
		\draw (511.center) to (512.center);
		\draw (513.center) to (514.center);
		\draw (508.center) to (507.center);
		\draw (581.center) to (582.center);
		\draw (583.center) to (582.center);
		\draw (581.center) to (584.center);
		\draw (584.center) to (583.center);
		\draw (589.center) to (588.center);
		\draw (590.center) to (591.center);
		\draw (592.center) to (593.center);
		\draw (587.center) to (586.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantumwalk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (515) at (-4, 1.75) {};
		\node [style=none] (516) at (-4, 2.75) {};
		\node [style=none] (517) at (-5, 2.75) {};
		\node [style=none] (518) at (-5, 1.75) {};
		\node [style=none] (520) at (-4.5, 1.75) {};
		\node [style=none] (521) at (-4, 2.25) {};
		\node [style=none] (522) at (-5, 2.25) {};
		\node [style=none] (523) at (-5.5, 2.25) {};
		\node [style=none] (531) at (-4.5, 1.5) {};
		\node [style=none] (540) at (-3.5, 2.25) {};
		\node [style=none] (573) at (-4.5, 2.75) {};
		\node [style=none] (574) at (-4.5, 3.25) {};
		\node [style=none] (604) at (-5.5, 1.75) {};
		\node [style=none] (605) at (-5.5, 2.75) {};
		\node [style=none] (606) at (-6.5, 2.75) {};
		\node [style=none] (607) at (-6.5, 1.75) {};
		\node [style=none] (609) at (-6, 2.75) {};
		\node [style=none] (610) at (-6, 3.25) {};
		\node [style=none] (615) at (-4, 3.25) {};
		\node [style=none] (616) at (-4, 4.25) {};
		\node [style=none] (617) at (-5, 4.25) {};
		\node [style=none] (618) at (-5, 3.25) {};
		\node [style=none] (621) at (-4, 3.75) {};
		\node [style=none] (622) at (-5, 3.75) {};
		\node [style=none] (623) at (-5.5, 3.75) {};
		\node [style=none] (631) at (-3.5, 3.75) {};
		\node [style=none] (636) at (-4.5, 4.25) {};
		\node [style=none] (637) at (-4.5, 4.75) {};
		\node [style=none] (638) at (-5.5, 3.25) {};
		\node [style=none] (639) at (-5.5, 4.25) {};
		\node [style=none] (640) at (-6.5, 4.25) {};
		\node [style=none] (641) at (-6.5, 3.25) {};
		\node [style=none] (645) at (-6.5, 3.75) {};
		\node [style=none] (650) at (-4, 4.75) {};
		\node [style=none] (651) at (-4, 5.75) {};
		\node [style=none] (652) at (-5, 5.75) {};
		\node [style=none] (653) at (-5, 4.75) {};
		\node [style=none] (655) at (-4, 5.25) {};
		\node [style=none] (665) at (-3.5, 5.25) {};
		\node [style=none] (668) at (-4.5, 5.75) {};
		\node [style=none] (669) at (-4.5, 6.25) {};
		\node [style=none] (688) at (-3, 2.75) {};
		\node [style=none] (689) at (-3, 3.25) {};
		\node [style=none] (690) at (-2.5, 3.25) {};
		\node [style=none] (691) at (-2.5, 4.25) {};
		\node [style=none] (692) at (-3.5, 4.25) {};
		\node [style=none] (693) at (-3.5, 3.25) {};
		\node [style=none] (697) at (-3, 4.75) {};
		\node [style=none] (698) at (-3, 4.25) {};
		\node [style=none] (701) at (-6, 1.75) {};
		\node [style=none] (702) at (-6, 1.5) {};
		\node [style=none] (703) at (-6, 4.75) {};
		\node [style=none] (704) at (-6, 4.25) {};
		\node [style=none] (706) at (-5.5, 4.75) {};
		\node [style=none] (736) at (-2.5, 4.75) {};
		\node [style=none] (737) at (-2.5, 5.75) {};
		\node [style=none] (738) at (-3.5, 5.75) {};
		\node [style=none] (739) at (-3.5, 4.75) {};
		\node [style=none] (743) at (-3, 6.25) {};
		\node [style=none] (744) at (-3, 5.75) {};
		\node [style=none] (747) at (-5.5, 5.25) {};
		\node [style=none] (748) at (-5, 5.25) {};
		\node [style=none] (751) at (-6.5, 2.25) {};
		\node [style=none] (752) at (-2.5, 3.75) {};
		\node [style=none] (759) at (-2.5, 5.25) {};
		\node [style=none] (760) at (-3.5, 2.25) {};
		\node [style=none] (761) at (-3, 1.5) {};
		\node [style=none] (762) at (-3, 1.75) {};
		\node [style=none] (763) at (-2.5, 1.75) {};
		\node [style=none] (764) at (-2.5, 2.75) {};
		\node [style=none] (765) at (-3.5, 2.75) {};
		\node [style=none] (766) at (-3.5, 1.75) {};
		\node [style=none] (767) at (-3, 2.75) {};
		\node [style=none] (768) at (-2.5, 2.25) {};
		\node [style=none] (769) at (-6.5, 5.25) {};
		\node [style=none] (771) at (-6, 4.75) {};
		\node [style=none] (772) at (-5.5, 4.75) {};
		\node [style=none] (773) at (-5.5, 5.75) {};
		\node [style=none] (774) at (-6.5, 5.75) {};
		\node [style=none] (775) at (-6.5, 4.75) {};
		\node [style=none] (776) at (-6, 5.75) {};
		\node [style=none] (777) at (-5.5, 5.25) {};
		\node [style=none] (778) at (-6, 5.75) {};
		\node [style=none] (779) at (-6, 6.25) {};
		\node [style=none] (780) at (-4.5, 6.25) {};
		\node [style=none] (781) at (-4, 6.25) {};
		\node [style=none] (782) at (-4, 7.25) {};
		\node [style=none] (783) at (-5, 7.25) {};
		\node [style=none] (784) at (-5, 6.25) {};
		\node [style=none] (785) at (-4, 6.75) {};
		\node [style=none] (786) at (-3.5, 6.75) {};
		\node [style=none] (787) at (-4.5, 7.25) {};
		\node [style=none] (788) at (-4.5, 7.5) {};
		\node [style=none] (789) at (-3, 6.25) {};
		\node [style=none] (790) at (-6, 6.25) {};
		\node [style=none] (791) at (-5.5, 6.25) {};
		\node [style=none] (792) at (-2.5, 6.25) {};
		\node [style=none] (793) at (-2.5, 7.25) {};
		\node [style=none] (794) at (-3.5, 7.25) {};
		\node [style=none] (795) at (-3.5, 6.25) {};
		\node [style=none] (796) at (-3, 7.5) {};
		\node [style=none] (797) at (-3, 7.25) {};
		\node [style=none] (798) at (-5.5, 6.75) {};
		\node [style=none] (799) at (-5, 6.75) {};
		\node [style=none] (800) at (-2.5, 6.75) {};
		\node [style=none] (801) at (-6.5, 6.75) {};
		\node [style=none] (802) at (-6, 6.25) {};
		\node [style=none] (803) at (-5.5, 6.25) {};
		\node [style=none] (804) at (-5.5, 7.25) {};
		\node [style=none] (805) at (-6.5, 7.25) {};
		\node [style=none] (806) at (-6.5, 6.25) {};
		\node [style=none] (807) at (-6, 7.25) {};
		\node [style=none] (808) at (-5.5, 6.75) {};
		\node [style=none] (809) at (-6, 7.25) {};
		\node [style=none] (810) at (-6, 7.5) {};
		\node [style=none] (811) at (-1, 1.75) {};
		\node [style=none] (812) at (-1, 2.75) {};
		\node [style=none] (813) at (-2, 2.75) {};
		\node [style=none] (814) at (-2, 1.75) {};
		\node [style=none] (815) at (-1.5, 1.75) {};
		\node [style=none] (816) at (-1, 2.25) {};
		\node [style=none] (817) at (-2, 2.25) {};
		\node [style=none] (818) at (-2.5, 2.25) {};
		\node [style=none] (819) at (-1.5, 1.5) {};
		\node [style=none] (820) at (-0.5, 2.25) {};
		\node [style=none] (821) at (-1.5, 2.75) {};
		\node [style=none] (822) at (-1.5, 3.25) {};
		\node [style=none] (823) at (-1, 3.25) {};
		\node [style=none] (824) at (-1, 4.25) {};
		\node [style=none] (825) at (-2, 4.25) {};
		\node [style=none] (826) at (-2, 3.25) {};
		\node [style=none] (827) at (-1, 3.75) {};
		\node [style=none] (828) at (-2, 3.75) {};
		\node [style=none] (829) at (-2.5, 3.75) {};
		\node [style=none] (830) at (-0.5, 3.75) {};
		\node [style=none] (831) at (-1.5, 4.25) {};
		\node [style=none] (832) at (-1.5, 4.75) {};
		\node [style=none] (833) at (-1, 4.75) {};
		\node [style=none] (834) at (-1, 5.75) {};
		\node [style=none] (835) at (-2, 5.75) {};
		\node [style=none] (836) at (-2, 4.75) {};
		\node [style=none] (837) at (-1, 5.25) {};
		\node [style=none] (838) at (-0.5, 5.25) {};
		\node [style=none] (839) at (-1.5, 5.75) {};
		\node [style=none] (840) at (-1.5, 6.25) {};
		\node [style=none] (841) at (0, 2.75) {};
		\node [style=none] (842) at (0, 3.25) {};
		\node [style=none] (843) at (0.5, 3.25) {};
		\node [style=none] (844) at (0.5, 4.25) {};
		\node [style=none] (845) at (-0.5, 4.25) {};
		\node [style=none] (846) at (-0.5, 3.25) {};
		\node [style=none] (847) at (0, 4.75) {};
		\node [style=none] (848) at (0, 4.25) {};
		\node [style=none] (849) at (-2.5, 4.75) {};
		\node [style=none] (850) at (0.5, 4.75) {};
		\node [style=none] (851) at (0.5, 5.75) {};
		\node [style=none] (852) at (-0.5, 5.75) {};
		\node [style=none] (853) at (-0.5, 4.75) {};
		\node [style=none] (854) at (0, 6.25) {};
		\node [style=none] (855) at (0, 5.75) {};
		\node [style=none] (856) at (-2.5, 5.25) {};
		\node [style=none] (857) at (-2, 5.25) {};
		\node [style=none] (858) at (0.5, 3.75) {};
		\node [style=none] (859) at (0.5, 5.25) {};
		\node [style=none] (860) at (-0.5, 2.25) {};
		\node [style=none] (861) at (0, 1.5) {};
		\node [style=none] (862) at (0, 1.75) {};
		\node [style=none] (863) at (0.5, 1.75) {};
		\node [style=none] (864) at (0.5, 2.75) {};
		\node [style=none] (865) at (-0.5, 2.75) {};
		\node [style=none] (866) at (-0.5, 1.75) {};
		\node [style=none] (867) at (0, 2.75) {};
		\node [style=none] (868) at (0.5, 2.25) {};
		\node [style=none] (869) at (-2.5, 5.25) {};
		\node [style=none] (870) at (-1.5, 6.25) {};
		\node [style=none] (871) at (-1, 6.25) {};
		\node [style=none] (872) at (-1, 7.25) {};
		\node [style=none] (873) at (-2, 7.25) {};
		\node [style=none] (874) at (-2, 6.25) {};
		\node [style=none] (875) at (-1, 6.75) {};
		\node [style=none] (876) at (-0.5, 6.75) {};
		\node [style=none] (877) at (-1.5, 7.25) {};
		\node [style=none] (878) at (-1.5, 7.5) {};
		\node [style=none] (879) at (0, 6.25) {};
		\node [style=none] (880) at (-2.5, 6.25) {};
		\node [style=none] (881) at (0.5, 6.25) {};
		\node [style=none] (882) at (0.5, 7.25) {};
		\node [style=none] (883) at (-0.5, 7.25) {};
		\node [style=none] (884) at (-0.5, 6.25) {};
		\node [style=none] (885) at (0, 7.5) {};
		\node [style=none] (886) at (0, 7.25) {};
		\node [style=none] (887) at (-2.5, 6.75) {};
		\node [style=none] (888) at (-2, 6.75) {};
		\node [style=none] (889) at (0.5, 6.75) {};
		\node [style=none] (890) at (-2.5, 6.75) {};
		\node [style=none] (891) at (2, 1.75) {};
		\node [style=none] (892) at (2, 2.75) {};
		\node [style=none] (893) at (1, 2.75) {};
		\node [style=none] (894) at (1, 1.75) {};
		\node [style=none] (895) at (1.5, 1.75) {};
		\node [style=none] (896) at (2, 2.25) {};
		\node [style=none] (897) at (1, 2.25) {};
		\node [style=none] (898) at (0.5, 2.25) {};
		\node [style=none] (899) at (1.5, 1.5) {};
		\node [style=none] (900) at (2.5, 2.25) {};
		\node [style=none] (901) at (1.5, 2.75) {};
		\node [style=none] (902) at (1.5, 3.25) {};
		\node [style=none] (903) at (2, 3.25) {};
		\node [style=none] (904) at (2, 4.25) {};
		\node [style=none] (905) at (1, 4.25) {};
		\node [style=none] (906) at (1, 3.25) {};
		\node [style=none] (907) at (2, 3.75) {};
		\node [style=none] (908) at (1, 3.75) {};
		\node [style=none] (909) at (0.5, 3.75) {};
		\node [style=none] (910) at (2.5, 3.75) {};
		\node [style=none] (911) at (1.5, 4.25) {};
		\node [style=none] (912) at (1.5, 4.75) {};
		\node [style=none] (913) at (2, 4.75) {};
		\node [style=none] (914) at (2, 5.75) {};
		\node [style=none] (915) at (1, 5.75) {};
		\node [style=none] (916) at (1, 4.75) {};
		\node [style=none] (917) at (2, 5.25) {};
		\node [style=none] (918) at (2.5, 5.25) {};
		\node [style=none] (919) at (1.5, 5.75) {};
		\node [style=none] (920) at (1.5, 6.25) {};
		\node [style=none] (921) at (3, 2.75) {};
		\node [style=none] (922) at (3, 3.25) {};
		\node [style=none] (923) at (3.5, 3.25) {};
		\node [style=none] (924) at (3.5, 4.25) {};
		\node [style=none] (925) at (2.5, 4.25) {};
		\node [style=none] (926) at (2.5, 3.25) {};
		\node [style=none] (927) at (3, 4.75) {};
		\node [style=none] (928) at (3, 4.25) {};
		\node [style=none] (929) at (0.5, 4.75) {};
		\node [style=none] (930) at (3.5, 4.75) {};
		\node [style=none] (931) at (3.5, 5.75) {};
		\node [style=none] (932) at (2.5, 5.75) {};
		\node [style=none] (933) at (2.5, 4.75) {};
		\node [style=none] (934) at (3, 6.25) {};
		\node [style=none] (935) at (3, 5.75) {};
		\node [style=none] (936) at (0.5, 5.25) {};
		\node [style=none] (937) at (1, 5.25) {};
		\node [style=none] (938) at (3.5, 3.75) {};
		\node [style=none] (939) at (3.5, 5.25) {};
		\node [style=none] (940) at (2.5, 2.25) {};
		\node [style=none] (941) at (3, 1.5) {};
		\node [style=none] (942) at (3, 1.75) {};
		\node [style=none] (943) at (3.5, 1.75) {};
		\node [style=none] (944) at (3.5, 2.75) {};
		\node [style=none] (945) at (2.5, 2.75) {};
		\node [style=none] (946) at (2.5, 1.75) {};
		\node [style=none] (947) at (3, 2.75) {};
		\node [style=none] (948) at (3.5, 2.25) {};
		\node [style=none] (949) at (0.5, 5.25) {};
		\node [style=none] (950) at (1.5, 6.25) {};
		\node [style=none] (951) at (2, 6.25) {};
		\node [style=none] (952) at (2, 7.25) {};
		\node [style=none] (953) at (1, 7.25) {};
		\node [style=none] (954) at (1, 6.25) {};
		\node [style=none] (955) at (2, 6.75) {};
		\node [style=none] (956) at (2.5, 6.75) {};
		\node [style=none] (957) at (1.5, 7.25) {};
		\node [style=none] (958) at (1.5, 7.5) {};
		\node [style=none] (959) at (3, 6.25) {};
		\node [style=none] (960) at (0.5, 6.25) {};
		\node [style=none] (961) at (3.5, 6.25) {};
		\node [style=none] (962) at (3.5, 7.25) {};
		\node [style=none] (963) at (2.5, 7.25) {};
		\node [style=none] (964) at (2.5, 6.25) {};
		\node [style=none] (965) at (3, 7.5) {};
		\node [style=none] (966) at (3, 7.25) {};
		\node [style=none] (967) at (0.5, 6.75) {};
		\node [style=none] (968) at (1, 6.75) {};
		\node [style=none] (969) at (3.5, 6.75) {};
		\node [style=none] (970) at (0.5, 6.75) {};
		\node [style=none] (971) at (5, 1.75) {};
		\node [style=none] (972) at (5, 2.75) {};
		\node [style=none] (973) at (4, 2.75) {};
		\node [style=none] (974) at (4, 1.75) {};
		\node [style=none] (975) at (4.5, 1.75) {};
		\node [style=none] (976) at (5, 2.25) {};
		\node [style=none] (977) at (4, 2.25) {};
		\node [style=none] (978) at (3.5, 2.25) {};
		\node [style=none] (979) at (4.5, 1.5) {};
		\node [style=none] (980) at (5.5, 2.25) {};
		\node [style=none] (981) at (4.5, 2.75) {};
		\node [style=none] (982) at (4.5, 3.25) {};
		\node [style=none] (983) at (5, 3.25) {};
		\node [style=none] (984) at (5, 4.25) {};
		\node [style=none] (985) at (4, 4.25) {};
		\node [style=none] (986) at (4, 3.25) {};
		\node [style=none] (987) at (5, 3.75) {};
		\node [style=none] (988) at (4, 3.75) {};
		\node [style=none] (989) at (3.5, 3.75) {};
		\node [style=none] (990) at (5.5, 3.75) {};
		\node [style=none] (991) at (4.5, 4.25) {};
		\node [style=none] (992) at (4.5, 4.75) {};
		\node [style=none] (993) at (5, 4.75) {};
		\node [style=none] (994) at (5, 5.75) {};
		\node [style=none] (995) at (4, 5.75) {};
		\node [style=none] (996) at (4, 4.75) {};
		\node [style=none] (997) at (5, 5.25) {};
		\node [style=none] (998) at (5.5, 5.25) {};
		\node [style=none] (999) at (4.5, 5.75) {};
		\node [style=none] (1000) at (4.5, 6.25) {};
		\node [style=none] (1001) at (6, 2.75) {};
		\node [style=none] (1002) at (6, 3.25) {};
		\node [style=none] (1003) at (6.5, 3.25) {};
		\node [style=none] (1004) at (6.5, 4.25) {};
		\node [style=none] (1005) at (5.5, 4.25) {};
		\node [style=none] (1006) at (5.5, 3.25) {};
		\node [style=none] (1007) at (6, 4.75) {};
		\node [style=none] (1008) at (6, 4.25) {};
		\node [style=none] (1009) at (3.5, 4.75) {};
		\node [style=none] (1010) at (6.5, 4.75) {};
		\node [style=none] (1011) at (6.5, 5.75) {};
		\node [style=none] (1012) at (5.5, 5.75) {};
		\node [style=none] (1013) at (5.5, 4.75) {};
		\node [style=none] (1014) at (6, 6.25) {};
		\node [style=none] (1015) at (6, 5.75) {};
		\node [style=none] (1016) at (3.5, 5.25) {};
		\node [style=none] (1017) at (4, 5.25) {};
		\node [style=none] (1018) at (6.5, 3.75) {};
		\node [style=none] (1019) at (6.5, 5.25) {};
		\node [style=none] (1020) at (5.5, 2.25) {};
		\node [style=none] (1021) at (6, 1.5) {};
		\node [style=none] (1022) at (6, 1.75) {};
		\node [style=none] (1023) at (6.5, 1.75) {};
		\node [style=none] (1024) at (6.5, 2.75) {};
		\node [style=none] (1025) at (5.5, 2.75) {};
		\node [style=none] (1026) at (5.5, 1.75) {};
		\node [style=none] (1027) at (6, 2.75) {};
		\node [style=none] (1028) at (6.5, 2.25) {};
		\node [style=none] (1029) at (3.5, 5.25) {};
		\node [style=none] (1030) at (4.5, 6.25) {};
		\node [style=none] (1031) at (5, 6.25) {};
		\node [style=none] (1032) at (5, 7.25) {};
		\node [style=none] (1033) at (4, 7.25) {};
		\node [style=none] (1034) at (4, 6.25) {};
		\node [style=none] (1035) at (5, 6.75) {};
		\node [style=none] (1036) at (5.5, 6.75) {};
		\node [style=none] (1037) at (4.5, 7.25) {};
		\node [style=none] (1038) at (4.5, 7.5) {};
		\node [style=none] (1039) at (6, 6.25) {};
		\node [style=none] (1040) at (3.5, 6.25) {};
		\node [style=none] (1041) at (6.5, 6.25) {};
		\node [style=none] (1042) at (6.5, 7.25) {};
		\node [style=none] (1043) at (5.5, 7.25) {};
		\node [style=none] (1044) at (5.5, 6.25) {};
		\node [style=none] (1045) at (6, 7.5) {};
		\node [style=none] (1046) at (6, 7.25) {};
		\node [style=none] (1047) at (3.5, 6.75) {};
		\node [style=none] (1048) at (4, 6.75) {};
		\node [style=none] (1049) at (6.5, 6.75) {};
		\node [style=none] (1050) at (3.5, 6.75) {};
		\node [style=none] (1051) at (6.5, 2.25) {};
		\node [style=none] (1052) at (6.5, 3.75) {};
		\node [style=none] (1053) at (6.75, 3.75) {};
		\node [style=none] (1054) at (6.5, 5.25) {};
		\node [style=none] (1055) at (6.75, 5.25) {};
		\node [style=none] (1056) at (6.75, 2.25) {};
		\node [style=none] (1057) at (6.5, 6.75) {};
		\node [style=none] (1058) at (6.75, 6.75) {};
		\node [style=none] (1059) at (-6.75, 2.25) {};
		\node [style=none] (1060) at (-6.75, 3.75) {};
		\node [style=none] (1061) at (-6.5, 3.75) {};
		\node [style=none] (1062) at (-6.75, 5.25) {};
		\node [style=none] (1063) at (-6.5, 5.25) {};
		\node [style=none] (1064) at (-6.5, 2.25) {};
		\node [style=none] (1065) at (-6.75, 6.75) {};
		\node [style=none] (1066) at (-6.5, 6.75) {};
		\node [style=none] (1067) at (-6, 1) {$\emptyset$};
		\node [style=none] (1068) at (-4.5, 1) {$\emptyset$};
		\node [style=none] (1069) at (-3, 1) {$\emptyset$};
		\node [style=none] (1070) at (-1.5, 1) {$\emptyset$};
		\node [style=none] (1071) at (0, 0.5) {$\ket{\blacktriangleright} - i \ket{\blacktriangleleft}$};
		\node [style=none] (1072) at (1.5, 1) {$\emptyset$};
		\node [style=none] (1073) at (3, 1) {$\emptyset$};
		\node [style=none] (1074) at (4.5, 1) {$\emptyset$};
		\node [style=none] (1075) at (6, 1) {$\emptyset$};
		\node [style=none] (1076) at (-7.5, 2.25) {$\emptyset$};
		\node [style=none] (1077) at (-7.5, 3.75) {$\emptyset$};
		\node [style=none] (1078) at (-7.5, 5.25) {$\emptyset$};
		\node [style=none] (1079) at (-7.5, 6.75) {$\emptyset$};
		\node [style=none] (1080) at (7, 2.25) {$\emptyset$};
		\node [style=none] (1081) at (7, 3.75) {$\emptyset$};
		\node [style=none] (1082) at (7, 5.25) {$\emptyset$};
		\node [style=none] (1083) at (7, 6.75) {$\emptyset$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (515.center) to (516.center);
		\draw (517.center) to (516.center);
		\draw (515.center) to (518.center);
		\draw (518.center) to (517.center);
		\draw (522.center) to (523.center);
		\draw (520.center) to (531.center);
		\draw (540.center) to (521.center);
		\draw (573.center) to (574.center);
		\draw (604.center) to (605.center);
		\draw (606.center) to (605.center);
		\draw (604.center) to (607.center);
		\draw (607.center) to (606.center);
		\draw (609.center) to (610.center);
		\draw (615.center) to (616.center);
		\draw (617.center) to (616.center);
		\draw (615.center) to (618.center);
		\draw (618.center) to (617.center);
		\draw (622.center) to (623.center);
		\draw (631.center) to (621.center);
		\draw (636.center) to (637.center);
		\draw (638.center) to (639.center);
		\draw (640.center) to (639.center);
		\draw (638.center) to (641.center);
		\draw (641.center) to (640.center);
		\draw (650.center) to (651.center);
		\draw (652.center) to (651.center);
		\draw (650.center) to (653.center);
		\draw (653.center) to (652.center);
		\draw (665.center) to (655.center);
		\draw (668.center) to (669.center);
		\draw (688.center) to (689.center);
		\draw (690.center) to (691.center);
		\draw (692.center) to (691.center);
		\draw (690.center) to (693.center);
		\draw (693.center) to (692.center);
		\draw (697.center) to (698.center);
		\draw (701.center) to (702.center);
		\draw (703.center) to (704.center);
		\draw (736.center) to (737.center);
		\draw (738.center) to (737.center);
		\draw (736.center) to (739.center);
		\draw (739.center) to (738.center);
		\draw (743.center) to (744.center);
		\draw (748.center) to (747.center);
		\draw (761.center) to (762.center);
		\draw (763.center) to (764.center);
		\draw (765.center) to (764.center);
		\draw (763.center) to (766.center);
		\draw (766.center) to (765.center);
		\draw (772.center) to (773.center);
		\draw (774.center) to (773.center);
		\draw (772.center) to (775.center);
		\draw (775.center) to (774.center);
		\draw (778.center) to (779.center);
		\draw (781.center) to (782.center);
		\draw (783.center) to (782.center);
		\draw (781.center) to (784.center);
		\draw (784.center) to (783.center);
		\draw (786.center) to (785.center);
		\draw (787.center) to (788.center);
		\draw (792.center) to (793.center);
		\draw (794.center) to (793.center);
		\draw (792.center) to (795.center);
		\draw (795.center) to (794.center);
		\draw (796.center) to (797.center);
		\draw (799.center) to (798.center);
		\draw (803.center) to (804.center);
		\draw (805.center) to (804.center);
		\draw (803.center) to (806.center);
		\draw (806.center) to (805.center);
		\draw (809.center) to (810.center);
		\draw (811.center) to (812.center);
		\draw (813.center) to (812.center);
		\draw (811.center) to (814.center);
		\draw (814.center) to (813.center);
		\draw (817.center) to (818.center);
		\draw (815.center) to (819.center);
		\draw (820.center) to (816.center);
		\draw (821.center) to (822.center);
		\draw (823.center) to (824.center);
		\draw (825.center) to (824.center);
		\draw (823.center) to (826.center);
		\draw (826.center) to (825.center);
		\draw (828.center) to (829.center);
		\draw (830.center) to (827.center);
		\draw (831.center) to (832.center);
		\draw (833.center) to (834.center);
		\draw (835.center) to (834.center);
		\draw (833.center) to (836.center);
		\draw (836.center) to (835.center);
		\draw (838.center) to (837.center);
		\draw (839.center) to (840.center);
		\draw (841.center) to (842.center);
		\draw (843.center) to (844.center);
		\draw (845.center) to (844.center);
		\draw (843.center) to (846.center);
		\draw (846.center) to (845.center);
		\draw (847.center) to (848.center);
		\draw (850.center) to (851.center);
		\draw (852.center) to (851.center);
		\draw (850.center) to (853.center);
		\draw (853.center) to (852.center);
		\draw (854.center) to (855.center);
		\draw (857.center) to (856.center);
		\draw (861.center) to (862.center);
		\draw (863.center) to (864.center);
		\draw (865.center) to (864.center);
		\draw (863.center) to (866.center);
		\draw (866.center) to (865.center);
		\draw (871.center) to (872.center);
		\draw (873.center) to (872.center);
		\draw (871.center) to (874.center);
		\draw (874.center) to (873.center);
		\draw (876.center) to (875.center);
		\draw (877.center) to (878.center);
		\draw (881.center) to (882.center);
		\draw (883.center) to (882.center);
		\draw (881.center) to (884.center);
		\draw (884.center) to (883.center);
		\draw (885.center) to (886.center);
		\draw (888.center) to (887.center);
		\draw (891.center) to (892.center);
		\draw (893.center) to (892.center);
		\draw (891.center) to (894.center);
		\draw (894.center) to (893.center);
		\draw (897.center) to (898.center);
		\draw (895.center) to (899.center);
		\draw (900.center) to (896.center);
		\draw (901.center) to (902.center);
		\draw (903.center) to (904.center);
		\draw (905.center) to (904.center);
		\draw (903.center) to (906.center);
		\draw (906.center) to (905.center);
		\draw (908.center) to (909.center);
		\draw (910.center) to (907.center);
		\draw (911.center) to (912.center);
		\draw (913.center) to (914.center);
		\draw (915.center) to (914.center);
		\draw (913.center) to (916.center);
		\draw (916.center) to (915.center);
		\draw (918.center) to (917.center);
		\draw (919.center) to (920.center);
		\draw (921.center) to (922.center);
		\draw (923.center) to (924.center);
		\draw (925.center) to (924.center);
		\draw (923.center) to (926.center);
		\draw (926.center) to (925.center);
		\draw (927.center) to (928.center);
		\draw (930.center) to (931.center);
		\draw (932.center) to (931.center);
		\draw (930.center) to (933.center);
		\draw (933.center) to (932.center);
		\draw (934.center) to (935.center);
		\draw (937.center) to (936.center);
		\draw (941.center) to (942.center);
		\draw (943.center) to (944.center);
		\draw (945.center) to (944.center);
		\draw (943.center) to (946.center);
		\draw (946.center) to (945.center);
		\draw (951.center) to (952.center);
		\draw (953.center) to (952.center);
		\draw (951.center) to (954.center);
		\draw (954.center) to (953.center);
		\draw (956.center) to (955.center);
		\draw (957.center) to (958.center);
		\draw (961.center) to (962.center);
		\draw (963.center) to (962.center);
		\draw (961.center) to (964.center);
		\draw (964.center) to (963.center);
		\draw (965.center) to (966.center);
		\draw (968.center) to (967.center);
		\draw (971.center) to (972.center);
		\draw (973.center) to (972.center);
		\draw (971.center) to (974.center);
		\draw (974.center) to (973.center);
		\draw (977.center) to (978.center);
		\draw (975.center) to (979.center);
		\draw (980.center) to (976.center);
		\draw (981.center) to (982.center);
		\draw (983.center) to (984.center);
		\draw (985.center) to (984.center);
		\draw (983.center) to (986.center);
		\draw (986.center) to (985.center);
		\draw (988.center) to (989.center);
		\draw (990.center) to (987.center);
		\draw (991.center) to (992.center);
		\draw (993.center) to (994.center);
		\draw (995.center) to (994.center);
		\draw (993.center) to (996.center);
		\draw (996.center) to (995.center);
		\draw (998.center) to (997.center);
		\draw (999.center) to (1000.center);
		\draw (1001.center) to (1002.center);
		\draw (1003.center) to (1004.center);
		\draw (1005.center) to (1004.center);
		\draw (1003.center) to (1006.center);
		\draw (1006.center) to (1005.center);
		\draw (1007.center) to (1008.center);
		\draw (1010.center) to (1011.center);
		\draw (1012.center) to (1011.center);
		\draw (1010.center) to (1013.center);
		\draw (1013.center) to (1012.center);
		\draw (1014.center) to (1015.center);
		\draw (1017.center) to (1016.center);
		\draw (1021.center) to (1022.center);
		\draw (1023.center) to (1024.center);
		\draw (1025.center) to (1024.center);
		\draw (1023.center) to (1026.center);
		\draw (1026.center) to (1025.center);
		\draw (1031.center) to (1032.center);
		\draw (1033.center) to (1032.center);
		\draw (1031.center) to (1034.center);
		\draw (1034.center) to (1033.center);
		\draw (1036.center) to (1035.center);
		\draw (1037.center) to (1038.center);
		\draw (1041.center) to (1042.center);
		\draw (1043.center) to (1042.center);
		\draw (1041.center) to (1044.center);
		\draw (1044.center) to (1043.center);
		\draw (1045.center) to (1046.center);
		\draw (1048.center) to (1047.center);
		\draw (1053.center) to (1052.center);
		\draw (1055.center) to (1054.center);
		\draw (1058.center) to (1057.center);
		\draw (1056.center) to (1051.center);
		\draw (1061.center) to (1060.center);
		\draw (1063.center) to (1062.center);
		\draw (1066.center) to (1065.center);
		\draw (1059.center) to (1064.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (496) at (0, 0) {$S$};
		\node [style=none] (497) at (1, 0) {$=$};
		\node [style=none] (498) at (13.25, 2) {};
		\node [style=none] (499) at (14.25, 2) {};
		\node [style=none] (500) at (14.25, 1) {};
		\node [style=none] (501) at (13.25, 1) {};
		\node [style=none] (502) at (13.75, 1.5) {$T$};
		\node [style=none] (507) at (13, 1.5) {};
		\node [style=none] (508) at (13.25, 1.5) {};
		\node [style=none] (509) at (13.75, 2) {};
		\node [style=none] (510) at (13.75, 2.25) {};
		\node [style=none] (511) at (14.25, 1.5) {};
		\node [style=none] (512) at (14.5, 1.5) {};
		\node [style=none] (513) at (13.75, 1) {};
		\node [style=none] (514) at (13.75, 0.75) {};
		\node [style=none] (515) at (16.25, 0.5) {};
		\node [style=none] (516) at (17.25, 0.5) {};
		\node [style=none] (517) at (17.25, -0.5) {};
		\node [style=none] (518) at (16.25, -0.5) {};
		\node [style=none] (519) at (16.75, 0) {$T$};
		\node [style=none] (520) at (16.25, 0) {};
		\node [style=none] (521) at (16.75, 0.5) {};
		\node [style=none] (522) at (16.75, -0.5) {};
		\node [style=none] (523) at (16.75, -0.75) {};
		\node [style=none] (524) at (14.75, 0.5) {};
		\node [style=none] (525) at (15.75, 0.5) {};
		\node [style=none] (526) at (15.75, -0.5) {};
		\node [style=none] (527) at (14.75, -0.5) {};
		\node [style=none] (528) at (15.25, 0) {$T$};
		\node [style=none] (529) at (15.25, 0.5) {};
		\node [style=none] (530) at (15.25, 0.75) {};
		\node [style=none] (531) at (15.75, 0) {};
		\node [style=none] (532) at (15.25, -0.5) {};
		\node [style=none] (533) at (16.25, 2) {};
		\node [style=none] (534) at (17.25, 2) {};
		\node [style=none] (535) at (17.25, 1) {};
		\node [style=none] (536) at (16.25, 1) {};
		\node [style=none] (537) at (16.75, 1.5) {$T$};
		\node [style=none] (538) at (16.75, 2) {};
		\node [style=none] (539) at (16.75, 2.25) {};
		\node [style=none] (540) at (16.75, 1) {};
		\node [style=none] (553) at (14.75, -1) {};
		\node [style=none] (554) at (15.75, -1) {};
		\node [style=none] (555) at (15.75, -2) {};
		\node [style=none] (556) at (14.75, -2) {};
		\node [style=none] (557) at (15.25, -1.5) {$T$};
		\node [style=none] (558) at (15.75, -1.5) {};
		\node [style=none] (559) at (16, -1.5) {};
		\node [style=none] (560) at (15.25, -1) {};
		\node [style=none] (561) at (14.5, -1.5) {};
		\node [style=none] (562) at (14.75, -1.5) {};
		\node [style=none] (563) at (15.25, -2) {};
		\node [style=none] (564) at (15.25, -2.25) {};
		\node [style=none] (565) at (16.25, 1.5) {};
		\node [style=none] (566) at (16, 1.5) {};
		\node [style=none] (569) at (14.75, 0) {};
		\node [style=none] (570) at (14.5, 0) {};
		\node [style=none] (571) at (17.25, 1.5) {};
		\node [style=none] (572) at (17.5, 1.5) {};
		\node [style=none] (573) at (17.25, 0) {};
		\node [style=none] (574) at (17.5, 0) {};
		\node [style=none] (575) at (10.5, 0) {$S\cdot T$};
		\node [style=none] (576) at (12, 0) {$=$};
		\node [style=none] (577) at (2, 2.25) {};
		\node [style=none] (578) at (3.5, 2.25) {};
		\node [style=none] (579) at (3.5, 0.75) {};
		\node [style=none] (580) at (6.5, 2.25) {};
		\node [style=none] (581) at (5, 0.75) {};
		\node [style=none] (582) at (5, 2.25) {};
		\node [style=none] (583) at (6.5, -0.75) {};
		\node [style=none] (584) at (5, -0.75) {};
		\node [style=none] (585) at (5, -2.25) {};
		\node [style=none] (586) at (3.5, -2.25) {};
		\node [style=none] (587) at (3.5, -0.75) {};
		\node [style=none] (588) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (498.center) to (499.center);
		\draw (500.center) to (499.center);
		\draw (498.center) to (501.center);
		\draw (501.center) to (500.center);
		\draw (510.center) to (509.center);
		\draw (511.center) to (512.center);
		\draw (513.center) to (514.center);
		\draw (508.center) to (507.center);
		\draw (515.center) to (516.center);
		\draw (517.center) to (516.center);
		\draw (515.center) to (518.center);
		\draw (518.center) to (517.center);
		\draw (522.center) to (523.center);
		\draw (524.center) to (525.center);
		\draw (526.center) to (525.center);
		\draw (524.center) to (527.center);
		\draw (527.center) to (526.center);
		\draw [style=pointille] (530.center) to (529.center);
		\draw (533.center) to (534.center);
		\draw (535.center) to (534.center);
		\draw (533.center) to (536.center);
		\draw (536.center) to (535.center);
		\draw (539.center) to (538.center);
		\draw (553.center) to (554.center);
		\draw (555.center) to (554.center);
		\draw (553.center) to (556.center);
		\draw (556.center) to (555.center);
		\draw (558.center) to (559.center);
		\draw (530.center) to (529.center);
		\draw (520.center) to (531.center);
		\draw (540.center) to (521.center);
		\draw (532.center) to (560.center);
		\draw (561.center) to (562.center);
		\draw (563.center) to (564.center);
		\draw (565.center) to (566.center);
		\draw (569.center) to (570.center);
		\draw (571.center) to (572.center);
		\draw (573.center) to (574.center);
		\draw [style=grey] (579.center)
			 to (587.center)
			 to (586.center)
			 to (585.center)
			 to (584.center)
			 to (583.center)
			 to (580.center)
			 to (582.center)
			 to (581.center)
			 to cycle
			 to (578.center)
			 to (577.center)
			 to (588.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strongperiod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (0.5, 0.25) {};
		\node [style=none] (11) at (1, 0.75) {$T$};
		\node [style=none] (12) at (2, 1.25) {};
		\node [style=none] (13) at (3, 1.25) {};
		\node [style=none] (14) at (3, 0.25) {};
		\node [style=none] (15) at (2, 0.25) {};
		\node [style=none] (16) at (2.5, 0.75) {$T$};
		\node [style=none] (17) at (3.5, 1.25) {};
		\node [style=none] (18) at (4.5, 1.25) {};
		\node [style=none] (19) at (4.5, 0.25) {};
		\node [style=none] (20) at (3.5, 0.25) {};
		\node [style=none] (21) at (4, 0.75) {$T$};
		\node [style=none] (32) at (0.5, -0.25) {};
		\node [style=none] (33) at (1.5, -0.25) {};
		\node [style=none] (34) at (1.5, -1.25) {};
		\node [style=none] (35) at (0.5, -1.25) {};
		\node [style=none] (36) at (1, -0.75) {$T$};
		\node [style=none] (37) at (2, -0.25) {};
		\node [style=none] (38) at (3, -0.25) {};
		\node [style=none] (39) at (3, -1.25) {};
		\node [style=none] (40) at (2, -1.25) {};
		\node [style=none] (41) at (2.5, -0.75) {$T$};
		\node [style=none] (42) at (3.5, -0.25) {};
		\node [style=none] (43) at (4.5, -0.25) {};
		\node [style=none] (44) at (4.5, -1.25) {};
		\node [style=none] (45) at (3.5, -1.25) {};
		\node [style=none] (46) at (4, -0.75) {$T$};
		\node [style=none] (47) at (2.5, 1.75) {};
		\node [style=none] (48) at (4, 1.75) {};
		\node [style=none] (49) at (1, 1.75) {};
		\node [style=none] (50) at (1, 0.25) {};
		\node [style=none] (51) at (1, -0.25) {};
		\node [style=none] (52) at (2.5, 0.25) {};
		\node [style=none] (53) at (2.5, -0.25) {};
		\node [style=none] (54) at (4, 0.25) {};
		\node [style=none] (55) at (4, -0.25) {};
		\node [style=none] (56) at (4, -1.25) {};
		\node [style=none] (57) at (2.5, -1.25) {};
		\node [style=none] (58) at (1, -1.25) {};
		\node [style=none] (59) at (1.5, -0.75) {};
		\node [style=none] (60) at (2, -0.75) {};
		\node [style=none] (61) at (1.5, 0.75) {};
		\node [style=none] (62) at (2, 0.75) {};
		\node [style=none] (63) at (3, 0.75) {};
		\node [style=none] (64) at (3.5, 0.75) {};
		\node [style=none] (65) at (2.5, 1.25) {};
		\node [style=none] (66) at (1, 1.25) {};
		\node [style=none] (67) at (4, 1.25) {};
		\node [style=none] (68) at (4.5, 0.75) {};
		\node [style=none] (69) at (5, 0.75) {};
		\node [style=none] (70) at (5, -0.75) {};
		\node [style=none] (71) at (4.5, -0.75) {};
		\node [style=none] (72) at (3, -0.75) {};
		\node [style=none] (73) at (3.5, -0.75) {};
		\node [style=none] (74) at (0.5, 0.75) {};
		\node [style=none] (75) at (0.5, -0.75) {};
		\node [style=none] (76) at (0, -0.75) {};
		\node [style=none] (77) at (0, 0.75) {};
		\node [style=none] (78) at (1, -1.75) {};
		\node [style=none] (79) at (4, -1.75) {};
		\node [style=none] (80) at (2.5, -1.75) {};
		\node [style=none] (81) at (8.5, 1.25) {};
		\node [style=none] (82) at (9.5, 1.25) {};
		\node [style=none] (83) at (9.5, 0.25) {};
		\node [style=none] (84) at (8.5, 0.25) {};
		\node [style=none] (85) at (9, 0.75) {$T$};
		\node [style=none] (86) at (10, 1.25) {};
		\node [style=none] (87) at (11, 1.25) {};
		\node [style=none] (88) at (11, 0.25) {};
		\node [style=none] (89) at (10, 0.25) {};
		\node [style=none] (90) at (10.5, 0.75) {$T$};
		\node [style=none] (91) at (11.5, 1.25) {};
		\node [style=none] (92) at (12.5, 1.25) {};
		\node [style=none] (93) at (12.5, 0.25) {};
		\node [style=none] (94) at (11.5, 0.25) {};
		\node [style=none] (95) at (12, 0.75) {$T$};
		\node [style=none] (96) at (8.5, -0.25) {};
		\node [style=none] (97) at (9.5, -0.25) {};
		\node [style=none] (98) at (9.5, -1.25) {};
		\node [style=none] (99) at (8.5, -1.25) {};
		\node [style=none] (100) at (9, -0.75) {$T$};
		\node [style=none] (101) at (10, -0.25) {};
		\node [style=none] (102) at (11, -0.25) {};
		\node [style=none] (103) at (11, -1.25) {};
		\node [style=none] (104) at (10, -1.25) {};
		\node [style=none] (105) at (10.5, -0.75) {$T$};
		\node [style=none] (106) at (11.5, -0.25) {};
		\node [style=none] (107) at (12.5, -0.25) {};
		\node [style=none] (108) at (12.5, -1.25) {};
		\node [style=none] (109) at (11.5, -1.25) {};
		\node [style=none] (110) at (12, -0.75) {$T$};
		\node [style=none] (111) at (10.5, 1.5) {};
		\node [style=none] (112) at (12, 1.5) {};
		\node [style=none] (113) at (9, 1.5) {};
		\node [style=none] (114) at (9, 0.25) {};
		\node [style=none] (115) at (9, -0.25) {};
		\node [style=none] (116) at (10.5, 0.25) {};
		\node [style=none] (117) at (10.5, -0.25) {};
		\node [style=none] (118) at (12, 0.25) {};
		\node [style=none] (119) at (12, -0.25) {};
		\node [style=none] (120) at (12, -1.25) {};
		\node [style=none] (121) at (10.5, -1.25) {};
		\node [style=none] (122) at (9, -1.25) {};
		\node [style=none] (123) at (9.5, -0.75) {};
		\node [style=none] (124) at (10, -0.75) {};
		\node [style=none] (125) at (9.5, 0.75) {};
		\node [style=none] (126) at (10, 0.75) {};
		\node [style=none] (127) at (11, 0.75) {};
		\node [style=none] (128) at (11.5, 0.75) {};
		\node [style=none] (129) at (10.5, 1.25) {};
		\node [style=none] (130) at (9, 1.25) {};
		\node [style=none] (131) at (12, 1.25) {};
		\node [style=none] (132) at (12.5, 0.75) {};
		\node [style=none] (133) at (12.75, 0.75) {};
		\node [style=none] (134) at (12.75, -0.75) {};
		\node [style=none] (135) at (12.5, -0.75) {};
		\node [style=none] (136) at (11, -0.75) {};
		\node [style=none] (137) at (11.5, -0.75) {};
		\node [style=none] (138) at (8.5, 0.75) {};
		\node [style=none] (139) at (8.5, -0.75) {};
		\node [style=none] (140) at (8.25, -0.75) {};
		\node [style=none] (141) at (8.25, 0.75) {};
		\node [style=none] (142) at (9, -1.5) {};
		\node [style=none] (143) at (12, -1.5) {};
		\node [style=none] (144) at (10.5, -1.5) {};
		\node [style=none] (145) at (9, 2) {$\ket{x_1 }$};
		\node [style=none] (146) at (9, -2) {$\ket{x_1 }$};
		\node [style=none] (147) at (10.5, 2) {$\ket{x_2 }$};
		\node [style=none] (148) at (10.5, -2) {$\ket{x_2}$};
		\node [style=none] (149) at (1.75, 1.75) {};
		\node [style=none] (150) at (1.75, -1.75) {};
		\node [style=none] (154) at (3.25, -1.75) {};
		\node [style=none] (155) at (3.25, 1.75) {};
		\node [style=none] (157) at (6, 0) {$=$};
		\node [style=none] (158) at (7, 2.25) {$ \sum\limits_{x\in A^{3}}$};
		\node [style=none] (159) at (16.5, 0) {$\Rightarrow$};
		\node [style=none] (160) at (14.75, 0) {$\neq 0$};
		\node [style=none] (161) at (18.25, 2) {$\exists x\in A^{3}$};
		\node [style=none] (162) at (20.25, 1.25) {};
		\node [style=none] (163) at (21.25, 1.25) {};
		\node [style=none] (164) at (21.25, 0.25) {};
		\node [style=none] (165) at (20.25, 0.25) {};
		\node [style=none] (166) at (20.75, 0.75) {$T$};
		\node [style=none] (167) at (21.75, 1.25) {};
		\node [style=none] (168) at (22.75, 1.25) {};
		\node [style=none] (169) at (22.75, 0.25) {};
		\node [style=none] (170) at (21.75, 0.25) {};
		\node [style=none] (171) at (22.25, 0.75) {$T$};
		\node [style=none] (172) at (23.25, 1.25) {};
		\node [style=none] (173) at (24.25, 1.25) {};
		\node [style=none] (174) at (24.25, 0.25) {};
		\node [style=none] (175) at (23.25, 0.25) {};
		\node [style=none] (176) at (23.75, 0.75) {$T$};
		\node [style=none] (177) at (20.25, -0.25) {};
		\node [style=none] (178) at (21.25, -0.25) {};
		\node [style=none] (179) at (21.25, -1.25) {};
		\node [style=none] (180) at (20.25, -1.25) {};
		\node [style=none] (181) at (20.75, -0.75) {$T$};
		\node [style=none] (182) at (21.75, -0.25) {};
		\node [style=none] (183) at (22.75, -0.25) {};
		\node [style=none] (184) at (22.75, -1.25) {};
		\node [style=none] (185) at (21.75, -1.25) {};
		\node [style=none] (186) at (22.25, -0.75) {$T$};
		\node [style=none] (187) at (23.25, -0.25) {};
		\node [style=none] (188) at (24.25, -0.25) {};
		\node [style=none] (189) at (24.25, -1.25) {};
		\node [style=none] (190) at (23.25, -1.25) {};
		\node [style=none] (191) at (23.75, -0.75) {$T$};
		\node [style=none] (192) at (22.25, 1.5) {};
		\node [style=none] (193) at (23.75, 1.5) {};
		\node [style=none] (194) at (20.75, 1.5) {};
		\node [style=none] (195) at (20.75, 0.25) {};
		\node [style=none] (196) at (20.75, -0.25) {};
		\node [style=none] (197) at (22.25, 0.25) {};
		\node [style=none] (198) at (22.25, -0.25) {};
		\node [style=none] (199) at (23.75, 0.25) {};
		\node [style=none] (200) at (23.75, -0.25) {};
		\node [style=none] (201) at (23.75, -1.25) {};
		\node [style=none] (202) at (22.25, -1.25) {};
		\node [style=none] (203) at (20.75, -1.25) {};
		\node [style=none] (204) at (21.25, -0.75) {};
		\node [style=none] (205) at (21.75, -0.75) {};
		\node [style=none] (206) at (21.25, 0.75) {};
		\node [style=none] (207) at (21.75, 0.75) {};
		\node [style=none] (208) at (22.75, 0.75) {};
		\node [style=none] (209) at (23.25, 0.75) {};
		\node [style=none] (210) at (22.25, 1.25) {};
		\node [style=none] (211) at (20.75, 1.25) {};
		\node [style=none] (212) at (23.75, 1.25) {};
		\node [style=none] (213) at (24.25, 0.75) {};
		\node [style=none] (214) at (24.5, 0.75) {};
		\node [style=none] (215) at (24.5, -0.75) {};
		\node [style=none] (216) at (24.25, -0.75) {};
		\node [style=none] (217) at (22.75, -0.75) {};
		\node [style=none] (218) at (23.25, -0.75) {};
		\node [style=none] (219) at (20.25, 0.75) {};
		\node [style=none] (220) at (20.25, -0.75) {};
		\node [style=none] (221) at (20, -0.75) {};
		\node [style=none] (222) at (20, 0.75) {};
		\node [style=none] (223) at (20.75, -1.5) {};
		\node [style=none] (224) at (23.75, -1.5) {};
		\node [style=none] (225) at (22.25, -1.5) {};
		\node [style=none] (230) at (26.5, 0) {$\neq 0$};
		\node [style=none] (231) at (4, 1.75) {};
		\node [style=none] (232) at (3.25, 1.75) {};
		\node [style=none] (234) at (1.75, -1.75) {};
		\node [style=none] (235) at (1, -1.75) {};
		\node [style=none] (236) at (1.375, -2) {};
		\node [style=none] (237) at (3.25, -1.75) {};
		\node [style=none] (238) at (2.5, -1.75) {};
		\node [style=none] (239) at (2.875, -2) {};
		\node [style=none] (240) at (1.75, 1.75) {};
		\node [style=none] (241) at (1, 1.75) {};
		\node [style=none] (242) at (1.375, 2) {};
		\node [style=none] (245) at (4.75, -1.75) {};
		\node [style=none] (246) at (4, -1.75) {};
		\node [style=none] (247) at (4.375, -2) {};
		\node [style=none] (250) at (4.75, 1.75) {};
		\node [style=none] (251) at (4, 1.75) {};
		\node [style=none] (252) at (4.375, 2) {};
		\node [style=none] (253) at (3.25, 1.75) {};
		\node [style=none] (254) at (2.5, 1.75) {};
		\node [style=none] (255) at (2.875, 2) {};
		\node [style=none] (256) at (0, 0.75) {};
		\node [style=none] (257) at (0, 0) {};
		\node [style=none] (258) at (-0.25, 0.375) {};
		\node [style=none] (259) at (0, -1.5) {};
		\node [style=none] (260) at (5, -1.5) {};
		\node [style=none] (261) at (5, 0) {};
		\node [style=none] (262) at (0, 0) {};
		\node [style=none] (263) at (0, -0.75) {};
		\node [style=none] (264) at (0, -1.5) {};
		\node [style=none] (265) at (-0.25, -1.125) {};
		\node [style=none] (266) at (5, -0.75) {};
		\node [style=none] (267) at (5, -1.5) {};
		\node [style=none] (268) at (5.25, -1.125) {};
		\node [style=none] (269) at (5, 0.75) {};
		\node [style=none] (270) at (5, 0) {};
		\node [style=none] (271) at (5.25, 0.375) {};
		\node [style=none] (272) at (12, 2) {$\ket{x_3 }$};
		\node [style=none] (273) at (12, -2) {$\ket{x_3 }$};
		\node [style=none] (274) at (20.75, 2) {$\ket{x_1 }$};
		\node [style=none] (275) at (22.25, 2) {$\ket{x_2 }$};
		\node [style=none] (276) at (23.75, 2) {$\ket{x_3 }$};
		\node [style=none] (277) at (20.75, -2) {$\ket{x_1 }$};
		\node [style=none] (278) at (22.25, -2) {$\ket{x_2 }$};
		\node [style=none] (279) at (23.75, -2) {$\ket{x_3 }$};
		\node [style=none] (280) at (19.25, 0.75) {$\ket{y_1 }$};
		\node [style=none] (281) at (19.25, -0.75) {$\ket{y_2}$};
		\node [style=none] (282) at (25.25, 0.75) {$\ket{y_1 }$};
		\node [style=none] (283) at (25.25, -0.75) {$\ket{y_2}$};
		\node [style=none] (284) at (13.5, 0.75) {$\ket{y_1 }$};
		\node [style=none] (285) at (13.5, -0.75) {$\ket{y_2}$};
		\node [style=none] (286) at (7.5, 0.75) {$\ket{y_1 }$};
		\node [style=none] (287) at (7.5, -0.75) {$\ket{y_2}$};
		\node [style=none] (288) at (7, -2.25) {$ \sum\limits_{y\in A^{2}} $};
		\node [style=none] (289) at (18.25, -2) {$\exists y\in A^{2} $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (17.center) to (18.center);
		\draw (32.center) to (35.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw (37.center) to (40.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (37.center) to (38.center);
		\draw (42.center) to (45.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (42.center) to (43.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (64.center) to (63.center);
		\draw (62.center) to (61.center);
		\draw (77.center) to (74.center);
		\draw (76.center) to (75.center);
		\draw (49.center) to (66.center);
		\draw (56.center) to (79.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (60.center) to (59.center);
		\draw (72.center) to (73.center);
		\draw (81.center) to (84.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (81.center) to (82.center);
		\draw (86.center) to (89.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (86.center) to (87.center);
		\draw (91.center) to (94.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (91.center) to (92.center);
		\draw (96.center) to (99.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (96.center) to (97.center);
		\draw (101.center) to (104.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (101.center) to (102.center);
		\draw (106.center) to (109.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (106.center) to (107.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (117.center);
		\draw (118.center) to (119.center);
		\draw (128.center) to (127.center);
		\draw (126.center) to (125.center);
		\draw (141.center) to (138.center);
		\draw (140.center) to (139.center);
		\draw (113.center) to (130.center);
		\draw (120.center) to (143.center);
		\draw (132.center) to (133.center);
		\draw (134.center) to (135.center);
		\draw (124.center) to (123.center);
		\draw (136.center) to (137.center);
		\draw (111.center) to (129.center);
		\draw (112.center) to (131.center);
		\draw (121.center) to (144.center);
		\draw (122.center) to (142.center);
		\draw (47.center) to (65.center);
		\draw (155.center) to (154.center);
		\draw (149.center) to (150.center);
		\draw (58.center) to (78.center);
		\draw (57.center) to (80.center);
		\draw (48.center) to (67.center);
		\draw (162.center) to (165.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (162.center) to (163.center);
		\draw (167.center) to (170.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (170.center);
		\draw (167.center) to (168.center);
		\draw (172.center) to (175.center);
		\draw (173.center) to (174.center);
		\draw (174.center) to (175.center);
		\draw (172.center) to (173.center);
		\draw (177.center) to (180.center);
		\draw (178.center) to (179.center);
		\draw (179.center) to (180.center);
		\draw (177.center) to (178.center);
		\draw (182.center) to (185.center);
		\draw (183.center) to (184.center);
		\draw (184.center) to (185.center);
		\draw (182.center) to (183.center);
		\draw (187.center) to (190.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (187.center) to (188.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (209.center) to (208.center);
		\draw (207.center) to (206.center);
		\draw (222.center) to (219.center);
		\draw (221.center) to (220.center);
		\draw (194.center) to (211.center);
		\draw (201.center) to (224.center);
		\draw (213.center) to (214.center);
		\draw (215.center) to (216.center);
		\draw (205.center) to (204.center);
		\draw (217.center) to (218.center);
		\draw (192.center) to (210.center);
		\draw (193.center) to (212.center);
		\draw (202.center) to (225.center);
		\draw (203.center) to (223.center);
		\draw [bend left=45] (236.center) to (235.center);
		\draw [bend right=45] (236.center) to (234.center);
		\draw [bend left=45] (239.center) to (238.center);
		\draw [bend right=45] (239.center) to (237.center);
		\draw [bend right=45] (242.center) to (241.center);
		\draw [bend left=45] (242.center) to (240.center);
		\draw [bend left=45] (247.center) to (246.center);
		\draw [bend right=45] (247.center) to (245.center);
		\draw [bend right=45] (252.center) to (251.center);
		\draw [bend left=45] (252.center) to (250.center);
		\draw [bend right=45] (255.center) to (254.center);
		\draw [bend left=45] (255.center) to (253.center);
		\draw [bend right=45] (258.center) to (257.center);
		\draw [bend left=45] (258.center) to (256.center);
		\draw (250.center) to (245.center);
		\draw (262.center) to (261.center);
		\draw (260.center) to (259.center);
		\draw [bend right=45] (265.center) to (264.center);
		\draw [bend left=45] (265.center) to (263.center);
		\draw [bend left=45] (268.center) to (267.center);
		\draw [bend right=45] (268.center) to (266.center);
		\draw [bend left=45] (271.center) to (270.center);
		\draw [bend right=45] (271.center) to (269.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {$T$};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (6) at (0.5, -1) {$...$};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (1, -1.25) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (0, -1.25) {};
		\node [style=none] (15) at (-2, 0) {$T_{\mathbf{x}}$};
		\node [style=none] (16) at (6.25, 0) {$T$};
		\node [style=none] (17) at (5.5, 0.75) {};
		\node [style=none] (18) at (7, 0.75) {};
		\node [style=none] (19) at (7, -0.75) {};
		\node [style=none] (20) at (5.5, -0.75) {};
		\node [style=none] (22) at (6.25, -1) {$...$};
		\node [style=none] (27) at (6.75, -0.75) {};
		\node [style=none] (28) at (6.75, -1.25) {};
		\node [style=none] (29) at (5.75, -0.75) {};
		\node [style=none] (30) at (5.75, -1.25) {};
		\node [style=none] (31) at (3.25, 0) {$T_{\mathbf{x}}{L}_{\mathbf{y}}$};
		\node [style=none] (32) at (8.25, 0) {$L$};
		\node [style=none] (33) at (7.5, 0.75) {};
		\node [style=none] (34) at (9, 0.75) {};
		\node [style=none] (35) at (9, -0.75) {};
		\node [style=none] (36) at (7.5, -0.75) {};
		\node [style=none] (38) at (8.25, -1) {$...$};
		\node [style=none] (43) at (8.75, -0.75) {};
		\node [style=none] (44) at (8.75, -1.25) {};
		\node [style=none] (45) at (7.75, -0.75) {};
		\node [style=none] (46) at (7.75, -1.25) {};
		\node [style=none] (74) at (15.25, 0) {$T$};
		\node [style=none] (75) at (16.25, 0.75) {};
		\node [style=none] (76) at (14.25, 0.75) {};
		\node [style=none] (77) at (14.25, -0.75) {};
		\node [style=none] (78) at (16.25, -0.75) {};
		\node [style=none] (80) at (15.5, -1) {$...$};
		\node [style=none] (85) at (14.5, -0.75) {};
		\node [style=none] (86) at (14.5, -1.25) {};
		\node [style=none] (87) at (16, -0.75) {};
		\node [style=none] (88) at (16, -1.25) {};
		\node [style=none] (89) at (11.5, 0) {$\mathrm{tr}_{1,2}(T)_{\mathbf{x}}$};
		\node [style=none] (101) at (15, -1.25) {};
		\node [style=none] (105) at (14.5, -1.25) {};
		\node [style=none] (107) at (14.75, -1.5) {};
		\node [style=none] (108) at (21.25, 0) {$T$};
		\node [style=none] (109) at (20.25, 0.75) {};
		\node [style=none] (110) at (22.25, 0.75) {};
		\node [style=none] (111) at (22.25, -0.75) {};
		\node [style=none] (112) at (20.25, -0.75) {};
		\node [style=none] (121) at (20.75, -0.75) {};
		\node [style=none] (122) at (21.25, -1.5) {};
		\node [style=none] (123) at (21.75, -1.5) {};
		\node [style=none] (124) at (21.25, -0.75) {};
		\node [style=none] (125) at (21.75, -0.75) {};
		\node [style=none] (126) at (20.75, -1.5) {};
		\node [style=none] (127) at (18, 0) {$T_{\sigma(\mathbf{x})}$};
		\node [style=none] (128) at (-1, 0) {$=$};
		\node [style=none] (129) at (4.75, 0) {$=$};
		\node [style=none] (131) at (13.5, 0) {$=$};
		\node [style=none] (132) at (19.5, 0) {$=$};
		\node [style=none] (133) at (15, -0.75) {};
		\node [style=none] (134) at (15, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (18.center) to (19.center);
		\draw (18.center) to (17.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (34.center) to (35.center);
		\draw (34.center) to (33.center);
		\draw (85.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw (75.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (76.center) to (77.center);
		\draw (76.center) to (75.center);
		\draw [bend right=45] (105.center) to (107.center);
		\draw [bend right=45] (107.center) to (101.center);
		\draw (109.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw (110.center) to (111.center);
		\draw (110.center) to (109.center);
		\draw [in=-90, out=90] (122.center) to (121.center);
		\draw [in=90, out=-90] (124.center) to (123.center);
		\draw [in=-90, out=90, looseness=0.75] (126.center) to (125.center);
		\draw (133.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tile.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (498) at (2.25, 0.75) {};
		\node [style=none] (499) at (3.75, 0.75) {};
		\node [style=none] (500) at (3.75, -0.75) {};
		\node [style=none] (501) at (2.25, -0.75) {};
		\node [style=none] (502) at (3, 0) {$T$};
		\node [style=none] (507) at (2, 0) {};
		\node [style=none] (508) at (2.25, 0) {};
		\node [style=none] (509) at (3, 0.75) {};
		\node [style=none] (510) at (3, 1) {};
		\node [style=none] (511) at (3.75, 0) {};
		\node [style=none] (512) at (4, 0) {};
		\node [style=none] (513) at (3, -0.75) {};
		\node [style=none] (514) at (3, -1) {};
		\node [style=none] (575) at (-1, 0) {$T_{x,y,z,t}$};
		\node [style=none] (577) at (3, 1.5) {$x$};
		\node [style=none] (578) at (4.5, 0) {$y$};
		\node [style=none] (579) at (3, -1.5) {$z$};
		\node [style=none] (580) at (1.5, 0) {$t$};
		\node [style=none] (581) at (0.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (498.center) to (499.center);
		\draw (500.center) to (499.center);
		\draw (498.center) to (501.center);
		\draw (501.center) to (500.center);
		\draw (510.center) to (509.center);
		\draw (511.center) to (512.center);
		\draw (513.center) to (514.center);
		\draw (508.center) to (507.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tile_box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (498) at (2.25, 0.75) {};
		\node [style=none] (499) at (3.75, 0.75) {};
		\node [style=none] (500) at (3.75, -0.75) {};
		\node [style=none] (501) at (2.25, -0.75) {};
		\node [style=none] (502) at (3, 0) {$T$};
		\node [style=none] (507) at (2, 0) {};
		\node [style=none] (508) at (2.25, 0) {};
		\node [style=none] (509) at (3, 0.75) {};
		\node [style=none] (510) at (3, 1) {};
		\node [style=none] (511) at (3.75, 0) {};
		\node [style=none] (512) at (4, 0) {};
		\node [style=none] (513) at (3, -0.75) {};
		\node [style=none] (514) at (3, -1) {};
		\node [style=none] (577) at (3, 1.5) {$x$};
		\node [style=none] (578) at (4.5, 0) {$y$};
		\node [style=none] (579) at (3, -1.5) {$z$};
		\node [style=none] (580) at (1.5, 0) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (498.center) to (499.center);
		\draw (500.center) to (499.center);
		\draw (498.center) to (501.center);
		\draw (501.center) to (500.center);
		\draw (510.center) to (509.center);
		\draw (511.center) to (512.center);
		\draw (513.center) to (514.center);
		\draw (508.center) to (507.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trace2D_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (515) at (19.5, -0.25) {};
		\node [style=none] (516) at (20.5, -0.25) {};
		\node [style=none] (517) at (20.5, -1.25) {};
		\node [style=none] (518) at (19.5, -1.25) {};
		\node [style=none] (520) at (19.5, -0.75) {};
		\node [style=none] (521) at (20, -0.25) {};
		\node [style=none] (522) at (20, -1.25) {};
		\node [style=none] (533) at (19.5, 1.25) {};
		\node [style=none] (534) at (20.5, 1.25) {};
		\node [style=none] (535) at (20.5, 0.25) {};
		\node [style=none] (536) at (19.5, 0.25) {};
		\node [style=none] (538) at (20, 1.25) {};
		\node [style=none] (540) at (20, 0.25) {};
		\node [style=none] (565) at (19.5, 0.75) {};
		\node [style=none] (571) at (20.5, 0.75) {};
		\node [style=none] (572) at (21, 0.75) {};
		\node [style=none] (573) at (20.5, -0.75) {};
		\node [style=none] (574) at (21, -0.75) {};
		\node [style=none] (575) at (13.25, 0) {$\mathrm{tr}(R_{3,2}\cdot T)$};
		\node [style=none] (576) at (15.5, 0) {$=$};
		\node [style=none] (615) at (21, -0.25) {};
		\node [style=none] (616) at (22, -0.25) {};
		\node [style=none] (617) at (22, -1.25) {};
		\node [style=none] (618) at (21, -1.25) {};
		\node [style=none] (621) at (21.5, -0.25) {};
		\node [style=none] (622) at (21.5, -1.25) {};
		\node [style=none] (624) at (21, 1.25) {};
		\node [style=none] (625) at (22, 1.25) {};
		\node [style=none] (626) at (22, 0.25) {};
		\node [style=none] (627) at (21, 0.25) {};
		\node [style=none] (629) at (21.5, 1.25) {};
		\node [style=none] (631) at (21.5, 0.25) {};
		\node [style=none] (634) at (22, 0.75) {};
		\node [style=none] (635) at (22.5, 0.75) {};
		\node [style=none] (636) at (22, -0.75) {};
		\node [style=none] (637) at (22.5, -0.75) {};
		\node [style=none] (646) at (18, -1.25) {};
		\node [style=none] (650) at (22.5, -0.25) {};
		\node [style=none] (651) at (23.5, -0.25) {};
		\node [style=none] (652) at (23.5, -1.25) {};
		\node [style=none] (653) at (22.5, -1.25) {};
		\node [style=none] (655) at (23, -0.25) {};
		\node [style=none] (658) at (22.5, 1.25) {};
		\node [style=none] (659) at (23.5, 1.25) {};
		\node [style=none] (660) at (23.5, 0.25) {};
		\node [style=none] (661) at (22.5, 0.25) {};
		\node [style=none] (663) at (23, 1.25) {};
		\node [style=none] (665) at (23, 0.25) {};
		\node [style=none] (666) at (23.5, 0.75) {};
		\node [style=none] (668) at (23.5, -0.75) {};
		\node [style=none] (748) at (23, -1.25) {};
		\node [style=none] (756) at (18.5, -1.25) {};
		\node [style=none] (758) at (18.5, 1.25) {};
		\node [style=none] (760) at (18, 1.25) {};
		\node [style=none] (761) at (19, -1.25) {};
		\node [style=none] (762) at (19, 1.25) {};
		\node [style=none] (763) at (19.5, 3.25) {};
		\node [style=none] (764) at (19.5, 2.75) {};
		\node [style=none] (765) at (23.5, 2.75) {};
		\node [style=none] (766) at (23.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (515.center) to (516.center);
		\draw (517.center) to (516.center);
		\draw (515.center) to (518.center);
		\draw (518.center) to (517.center);
		\draw (533.center) to (534.center);
		\draw (535.center) to (534.center);
		\draw (533.center) to (536.center);
		\draw (536.center) to (535.center);
		\draw (540.center) to (521.center);
		\draw (571.center) to (572.center);
		\draw (573.center) to (574.center);
		\draw (615.center) to (616.center);
		\draw (617.center) to (616.center);
		\draw (615.center) to (618.center);
		\draw (618.center) to (617.center);
		\draw (624.center) to (625.center);
		\draw (626.center) to (625.center);
		\draw (624.center) to (627.center);
		\draw (627.center) to (626.center);
		\draw (631.center) to (621.center);
		\draw (634.center) to (635.center);
		\draw (636.center) to (637.center);
		\draw (650.center) to (651.center);
		\draw (652.center) to (651.center);
		\draw (650.center) to (653.center);
		\draw (653.center) to (652.center);
		\draw (658.center) to (659.center);
		\draw (660.center) to (659.center);
		\draw (658.center) to (661.center);
		\draw (661.center) to (660.center);
		\draw (665.center) to (655.center);
		\draw (758.center) to (756.center);
		\draw (760.center) to (646.center);
		\draw (762.center) to (761.center);
		\draw (765.center) to (764.center);
		\draw (766.center) to (763.center);
		\draw [bend left=90, looseness=2.75] (565.center) to (764.center);
		\draw [bend left=90, looseness=2.00] (520.center) to (763.center);
		\draw [bend left=105, looseness=1.25] (762.center) to (538.center);
		\draw [bend left=90, looseness=0.75] (758.center) to (629.center);
		\draw [bend left=90, looseness=0.75] (760.center) to (663.center);
		\draw [bend right=90, looseness=1.50] (761.center) to (522.center);
		\draw [bend right=90] (756.center) to (622.center);
		\draw [bend right=90] (646.center) to (748.center);
		\draw [bend right=90, looseness=2.00] (666.center) to (765.center);
		\draw [bend right=90, looseness=1.50] (668.center) to (766.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/traceK.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (290) at (0, 0) {$\tr( K_q ) =$};
		\node [style=none] (291) at (11.5, -1) {};
		\node [style=none] (292) at (15.5, -1) {};
		\node [style=none] (293) at (15.5, -5) {};
		\node [style=none] (294) at (11.5, -5) {};
		\node [style=none] (295) at (12, -1) {};
		\node [style=none] (298) at (13, -1) {};
		\node [style=none] (299) at (14, -1) {};
		\node [style=none] (301) at (15, -1) {};
		\node [style=none] (305) at (12, -5) {};
		\node [style=none] (306) at (13, -5) {};
		\node [style=none] (311) at (11.5, -2.5) {};
		\node [style=none] (312) at (11.5, -3.5) {};
		\node [style=none] (313) at (7.5, -2.5) {};
		\node [style=none] (314) at (7.5, -3.5) {};
		\node [style=none] (315) at (15.5, -2.5) {};
		\node [style=none] (316) at (15.5, -3.5) {};
		\node [style=none] (317) at (17.5, -2.5) {};
		\node [style=none] (318) at (17.5, -3.5) {};
		\node [style=none] (320) at (13.5, -3) {$R_{q,b}\cdot T$};
		\node [style=none] (321) at (9.5, -1) {};
		\node [style=none] (322) at (8.5, -1) {};
		\node [style=none] (323) at (8.5, -5) {};
		\node [style=none] (324) at (9.5, -5) {};
		\node [style=none] (325) at (10.75, -6.25) {};
		\node [style=none] (326) at (10.75, -7.25) {};
		\node [style=none] (327) at (11.75, 1) {};
		\node [style=none] (328) at (11.75, 2) {};
		\node [style=none] (357) at (9, -1) {$...$};
		\node [style=none] (358) at (12.5, -0.75) {$...$};
		\node [style=none] (359) at (14.5, -0.75) {$...$};
		\node [style=none] (360) at (14.5, -5.25) {$...$};
		\node [style=none] (361) at (12.5, -5.25) {$...$};
		\node [style=none] (362) at (9, -5) {$...$};
		\node [style=none] (363) at (11.75, 1.5) {$\bvdots$};
		\node [style=none] (367) at (10.75, -6.75) {$\bvdots$};
		\node [style=none] (368) at (11.25, -3) {$\bvdots$};
		\node [style=none] (369) at (15.75, -3) {$\bvdots$};
		\node [style=none] (370) at (7.5, 0.5) {};
		\node [style=none] (371) at (7.5, -0.5) {};
		\node [style=none] (372) at (11.5, 0.5) {};
		\node [style=none] (373) at (11.5, -0.5) {};
		\node [style=none] (374) at (11.5, 0) {$\bvdots$};
		\node [style=none] (375) at (7.5, 0) {$\bvdots$};
		\node [style=none] (392) at (15, -5) {};
		\node [style=none] (393) at (14, -5) {};
		\node [style=none] (395) at (15.5, -6.5) {};
		\node [style=none] (396) at (15.5, -5.5) {};
		\node [style=none] (397) at (15.5, -6) {$\bvdots$};
		\node [style=none] (404) at (16, -5) {};
		\node [style=none] (405) at (17, -5) {};
		\node [style=none] (406) at (15.5, -6.5) {};
		\node [style=none] (407) at (15.5, -5.5) {};
		\node [style=none] (408) at (17, -1) {};
		\node [style=none] (409) at (16, -1) {};
		\node [style=none] (410) at (17.5, 0.5) {};
		\node [style=none] (411) at (17.5, -0.5) {};
		\node [style=none] (413) at (14.5, -1.5) {};
		\node [style=none] (414) at (15, -1.5) {};
		\node [style=none] (415) at (14, -1.5) {};
		\node [style=none] (416) at (14.5, -2) {$q-a$};
		\node [style=none] (417) at (12.5, -4.5) {};
		\node [style=none] (418) at (13, -4.5) {};
		\node [style=none] (419) at (12, -4.5) {};
		\node [style=none] (420) at (12.5, -4) {$q-a$};
		\node [style=none] (435) at (17.5, 3) {$\bvdots$};
		\node [style=none] (436) at (17.5, 0) {$\bvdots$};
		\node [style=none] (437) at (17.5, 0.5) {};
		\node [style=none] (438) at (17.5, -0.5) {};
		\node [style=none] (439) at (17.5, 3.5) {};
		\node [style=none] (440) at (17.5, 2.5) {};
		\node [style=none] (441) at (18.5, 1.5) {};
		\node [style=none] (442) at (19.5, 1.5) {};
		\node [style=none] (443) at (19, 1.5) {$...$};
		\node [style=none] (448) at (7.5, 3) {$\bvdots$};
		\node [style=none] (450) at (7.5, 0.5) {};
		\node [style=none] (451) at (7.5, -0.5) {};
		\node [style=none] (452) at (7.5, 3.5) {};
		\node [style=none] (453) at (7.5, 2.5) {};
		\node [style=none] (454) at (6.5, 1.5) {};
		\node [style=none] (455) at (5.5, 1.5) {};
		\node [style=none] (456) at (6, 1.5) {$...$};
		\node [style=none] (457) at (7.5, -2.5) {};
		\node [style=none] (458) at (7.5, -3.5) {};
		\node [style=none] (459) at (7.5, 5.5) {};
		\node [style=none] (460) at (7.5, 4.5) {};
		\node [style=none] (461) at (7.5, 5) {$\bvdots$};
		\node [style=none] (462) at (7.5, -3) {$\bvdots$};
		\node [style=none] (463) at (7.5, -2.5) {};
		\node [style=none] (464) at (7.5, -3.5) {};
		\node [style=none] (465) at (7.5, 5.5) {};
		\node [style=none] (466) at (7.5, 4.5) {};
		\node [style=none] (467) at (4, 1) {};
		\node [style=none] (468) at (3, 1) {};
		\node [style=none] (469) at (3.5, 1) {$...$};
		\node [style=none] (470) at (17.5, -2.5) {};
		\node [style=none] (471) at (17.5, -3.5) {};
		\node [style=none] (472) at (17.5, 5.5) {};
		\node [style=none] (473) at (17.5, 4.5) {};
		\node [style=none] (474) at (17.5, 5) {$\bvdots$};
		\node [style=none] (475) at (17.5, -3) {$\bvdots$};
		\node [style=none] (476) at (17.5, -2.5) {};
		\node [style=none] (477) at (17.5, -3.5) {};
		\node [style=none] (478) at (17.5, 5.5) {};
		\node [style=none] (479) at (17.5, 4.5) {};
		\node [style=none] (480) at (21, 1) {};
		\node [style=none] (481) at (22, 1) {};
		\node [style=none] (482) at (21.5, 1) {$...$};
		\node [style=none] (483) at (23, 0) {$\neq 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (291.center) to (292.center);
		\draw (292.center) to (293.center);
		\draw (293.center) to (294.center);
		\draw (294.center) to (291.center);
		\draw (315.center) to (317.center);
		\draw (318.center) to (316.center);
		\draw (314.center) to (312.center);
		\draw (311.center) to (313.center);
		\draw [bend left=315] (328.center) to (322.center);
		\draw (322.center) to (323.center);
		\draw [bend right=45] (323.center) to (326.center);
		\draw [bend right=45] (326.center) to (306.center);
		\draw [bend left=45] (305.center) to (325.center);
		\draw [bend left=45] (325.center) to (324.center);
		\draw (324.center) to (321.center);
		\draw [bend left=45] (321.center) to (327.center);
		\draw [bend left=45] (327.center) to (299.center);
		\draw [bend right=45] (301.center) to (328.center);
		\draw [bend left=45] (373.center) to (295.center);
		\draw [bend left=45] (372.center) to (298.center);
		\draw (372.center) to (370.center);
		\draw (371.center) to (373.center);
		\draw [bend left=45] (396.center) to (392.center);
		\draw [bend left=45] (395.center) to (393.center);
		\draw [bend right=45] (407.center) to (404.center);
		\draw [bend right=45] (406.center) to (405.center);
		\draw [bend right=45] (411.center) to (408.center);
		\draw [bend right=45] (410.center) to (409.center);
		\draw (409.center) to (404.center);
		\draw (405.center) to (408.center);
		\draw [style=arrow] (413.center) to (414.center);
		\draw [style=arrow] (413.center) to (415.center);
		\draw [style=arrow] (417.center) to (418.center);
		\draw [style=arrow] (417.center) to (419.center);
		\draw [bend left=45] (439.center) to (442.center);
		\draw [bend left=45] (442.center) to (438.center);
		\draw [bend right=45] (437.center) to (441.center);
		\draw [bend right=45] (441.center) to (440.center);
		\draw [bend right=45] (452.center) to (455.center);
		\draw [bend right=45] (455.center) to (451.center);
		\draw [bend left=45] (450.center) to (454.center);
		\draw [bend left=45] (454.center) to (453.center);
		\draw [bend right=45] (465.center) to (468.center);
		\draw [bend right=45] (468.center) to (464.center);
		\draw [bend left=45] (463.center) to (467.center);
		\draw [bend left=45] (467.center) to (466.center);
		\draw [bend left=45] (478.center) to (481.center);
		\draw [bend left=45] (481.center) to (477.center);
		\draw [bend right=45] (476.center) to (480.center);
		\draw [bend right=45] (480.center) to (479.center);
		\draw (465.center) to (478.center);
		\draw (479.center) to (466.center);
		\draw (452.center) to (439.center);
		\draw (440.center) to (453.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/traceenbiais.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (290) at (0, 0) {$\tr_{\vec u}(R_{n,b}\cdot T)=$};
		\node [style=none] (291) at (7, 2) {};
		\node [style=none] (292) at (11, 2) {};
		\node [style=none] (293) at (11, -2) {};
		\node [style=none] (294) at (7, -2) {};
		\node [style=none] (295) at (7.5, 2) {};
		\node [style=none] (296) at (7.5, 2.5) {};
		\node [style=none] (297) at (8.5, 2.5) {};
		\node [style=none] (298) at (8.5, 2) {};
		\node [style=none] (299) at (9.5, 2) {};
		\node [style=none] (301) at (10.5, 2) {};
		\node [style=none] (305) at (7.5, -2) {};
		\node [style=none] (306) at (8.5, -2) {};
		\node [style=none] (307) at (9.5, -2) {};
		\node [style=none] (308) at (10.5, -2) {};
		\node [style=none] (309) at (10.5, -2.5) {};
		\node [style=none] (310) at (9.5, -2.5) {};
		\node [style=none] (311) at (7, 0.5) {};
		\node [style=none] (312) at (7, -0.5) {};
		\node [style=none] (313) at (6.5, 0.5) {};
		\node [style=none] (314) at (6.5, -0.5) {};
		\node [style=none] (315) at (11, 0.5) {};
		\node [style=none] (316) at (11, -0.5) {};
		\node [style=none] (317) at (11.5, 0.5) {};
		\node [style=none] (318) at (11.5, -0.5) {};
		\node [style=none] (320) at (9, 0) {$R_{n,b}\cdot T$};
		\node [style=none] (321) at (5, 2) {};
		\node [style=none] (322) at (4, 2) {};
		\node [style=none] (323) at (4, -2) {};
		\node [style=none] (324) at (5, -2) {};
		\node [style=none] (325) at (6.25, -3.25) {};
		\node [style=none] (326) at (6.25, -4.25) {};
		\node [style=none] (327) at (7.25, 4) {};
		\node [style=none] (328) at (7.25, 5) {};
		\node [style=none] (329) at (8, 3) {};
		\node [style=none] (330) at (8.5, 3) {};
		\node [style=none] (331) at (7.5, 3) {};
		\node [style=none] (333) at (8, 3.5) {$a$};
		\node [style=none] (334) at (10, -3) {};
		\node [style=none] (335) at (10.5, -3) {};
		\node [style=none] (336) at (9.5, -3) {};
		\node [style=none] (339) at (10, 1.5) {};
		\node [style=none] (340) at (10.5, 1.5) {};
		\node [style=none] (341) at (9.5, 1.5) {};
		\node [style=none] (343) at (10, 1) {$n-a$};
		\node [style=none] (344) at (10, -3.5) {$a$};
		\node [style=none] (345) at (8, -1.5) {};
		\node [style=none] (346) at (8.5, -1.5) {};
		\node [style=none] (347) at (7.5, -1.5) {};
		\node [style=none] (348) at (8, -1) {$n-a$};
		\node [style=none] (349) at (12, 0) {};
		\node [style=none] (350) at (12, -0.5) {};
		\node [style=none] (351) at (12, 0.5) {};
		\node [style=none] (352) at (12.5, 0) {$b$};
		\node [style=none] (353) at (6, 0) {};
		\node [style=none] (354) at (6, -0.5) {};
		\node [style=none] (355) at (6, 0.5) {};
		\node [style=none] (356) at (5.5, 0) {$b$};
		\node [style=none] (357) at (4.5, 2) {$...$};
		\node [style=none] (358) at (8, 2.25) {$...$};
		\node [style=none] (359) at (10, 2.25) {$...$};
		\node [style=none] (360) at (10, -2.25) {$...$};
		\node [style=none] (361) at (8, -2.25) {$...$};
		\node [style=none] (362) at (4.5, -2) {$...$};
		\node [style=none] (363) at (7.25, 4.5) {$\bvdots$};
		\node [style=none] (367) at (6.25, -3.75) {$\bvdots$};
		\node [style=none] (368) at (6.75, 0) {$\bvdots$};
		\node [style=none] (369) at (11.25, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (291.center) to (292.center);
		\draw (292.center) to (293.center);
		\draw (293.center) to (294.center);
		\draw (294.center) to (291.center);
		\draw (296.center) to (295.center);
		\draw (297.center) to (298.center);
		\draw (315.center) to (317.center);
		\draw (318.center) to (316.center);
		\draw (308.center) to (309.center);
		\draw (307.center) to (310.center);
		\draw (314.center) to (312.center);
		\draw (311.center) to (313.center);
		\draw [bend left=315] (328.center) to (322.center);
		\draw (322.center) to (323.center);
		\draw [bend right=45] (323.center) to (326.center);
		\draw [bend right=45] (326.center) to (306.center);
		\draw [bend left=45] (305.center) to (325.center);
		\draw [bend left=45] (325.center) to (324.center);
		\draw (324.center) to (321.center);
		\draw [bend left=45] (321.center) to (327.center);
		\draw [bend left=45] (327.center) to (299.center);
		\draw [bend right=45] (301.center) to (328.center);
		\draw [style=arrow] (329.center) to (330.center);
		\draw [style=arrow] (329.center) to (331.center);
		\draw [style=arrow] (334.center) to (335.center);
		\draw [style=arrow] (334.center) to (336.center);
		\draw [style=arrow] (339.center) to (340.center);
		\draw [style=arrow] (339.center) to (341.center);
		\draw [style=arrow] (345.center) to (346.center);
		\draw [style=arrow] (345.center) to (347.center);
		\draw [style=arrow] (349.center) to (350.center);
		\draw [style=arrow] (349.center) to (351.center);
		\draw [style=arrow] (353.center) to (354.center);
		\draw [style=arrow] (353.center) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/traceu_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (515) at (7.5, -1.25) {};
		\node [style=none] (516) at (7.5, -0.25) {};
		\node [style=none] (517) at (6.5, -0.25) {};
		\node [style=none] (518) at (6.5, -1.25) {};
		\node [style=none] (520) at (7, -1.25) {};
		\node [style=none] (521) at (7.5, -0.75) {};
		\node [style=none] (522) at (6.5, -0.75) {};
		\node [style=none] (523) at (6, -0.75) {};
		\node [style=none] (531) at (7, -1.5) {};
		\node [style=none] (540) at (7.75, -0.75) {};
		\node [style=none] (573) at (7, -0.25) {};
		\node [style=none] (574) at (7, 0.25) {};
		\node [style=none] (575) at (0, 0) {$\mathrm{tr}_{\vec u}(S\cdot T)$};
		\node [style=none] (576) at (2, 0) {$=$};
		\node [style=none] (604) at (6, -1.25) {};
		\node [style=none] (605) at (6, -0.25) {};
		\node [style=none] (606) at (5, -0.25) {};
		\node [style=none] (607) at (5, -1.25) {};
		\node [style=none] (609) at (5.5, -0.25) {};
		\node [style=none] (610) at (5.5, 0.25) {};
		\node [style=none] (615) at (7.5, 0.25) {};
		\node [style=none] (616) at (7.5, 1.25) {};
		\node [style=none] (617) at (6.5, 1.25) {};
		\node [style=none] (618) at (6.5, 0.25) {};
		\node [style=none] (621) at (7.5, 0.75) {};
		\node [style=none] (622) at (6.5, 0.75) {};
		\node [style=none] (623) at (6, 0.75) {};
		\node [style=none] (631) at (8, 0.75) {};
		\node [style=none] (636) at (7, 1.25) {};
		\node [style=none] (637) at (7, 1.75) {};
		\node [style=none] (638) at (6, 0.25) {};
		\node [style=none] (639) at (6, 1.25) {};
		\node [style=none] (640) at (5, 1.25) {};
		\node [style=none] (641) at (5, 0.25) {};
		\node [style=none] (645) at (5, 0.75) {};
		\node [style=none] (646) at (5, -2.25) {};
		\node [style=none] (650) at (7.5, 1.75) {};
		\node [style=none] (651) at (7.5, 2.75) {};
		\node [style=none] (652) at (6.5, 2.75) {};
		\node [style=none] (653) at (6.5, 1.75) {};
		\node [style=none] (655) at (7.5, 2.25) {};
		\node [style=none] (665) at (8, 2.25) {};
		\node [style=none] (668) at (7, 2.75) {};
		\node [style=none] (669) at (7, 3) {};
		\node [style=none] (688) at (8.5, 0) {};
		\node [style=none] (689) at (8.5, 0.25) {};
		\node [style=none] (690) at (9, 0.25) {};
		\node [style=none] (691) at (9, 1.25) {};
		\node [style=none] (692) at (8, 1.25) {};
		\node [style=none] (693) at (8, 0.25) {};
		\node [style=none] (697) at (8.5, 1.75) {};
		\node [style=none] (698) at (8.5, 1.25) {};
		\node [style=none] (701) at (5.5, -1.25) {};
		\node [style=none] (702) at (5.5, -1.5) {};
		\node [style=none] (703) at (5.5, 1.5) {};
		\node [style=none] (704) at (5.5, 1.25) {};
		\node [style=none] (706) at (6, 2.25) {};
		\node [style=none] (736) at (9, 1.75) {};
		\node [style=none] (737) at (9, 2.75) {};
		\node [style=none] (738) at (8, 2.75) {};
		\node [style=none] (739) at (8, 1.75) {};
		\node [style=none] (743) at (8.5, 3) {};
		\node [style=none] (744) at (8.5, 2.75) {};
		\node [style=none] (747) at (6.25, 2.25) {};
		\node [style=none] (748) at (6.5, 2.25) {};
		\node [style=none] (751) at (5, -0.75) {};
		\node [style=none] (752) at (9, 0.75) {};
		\node [style=red text] (754) at (6, 1.75) {$\vec u$};
		\node [style=none] (756) at (5, -1.75) {};
		\node [style=none] (758) at (9, -1.75) {};
		\node [style=none] (759) at (9, 2.25) {};
		\node [style=none] (760) at (9, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (515.center) to (516.center);
		\draw (517.center) to (516.center);
		\draw (515.center) to (518.center);
		\draw (518.center) to (517.center);
		\draw (522.center) to (523.center);
		\draw (520.center) to (531.center);
		\draw (540.center) to (521.center);
		\draw (573.center) to (574.center);
		\draw (604.center) to (605.center);
		\draw (606.center) to (605.center);
		\draw (604.center) to (607.center);
		\draw (607.center) to (606.center);
		\draw (609.center) to (610.center);
		\draw (615.center) to (616.center);
		\draw (617.center) to (616.center);
		\draw (615.center) to (618.center);
		\draw (618.center) to (617.center);
		\draw (622.center) to (623.center);
		\draw (631.center) to (621.center);
		\draw (636.center) to (637.center);
		\draw (638.center) to (639.center);
		\draw (640.center) to (639.center);
		\draw (638.center) to (641.center);
		\draw (641.center) to (640.center);
		\draw [bend right=90, looseness=1.25] (645.center) to (646.center);
		\draw (650.center) to (651.center);
		\draw (652.center) to (651.center);
		\draw (650.center) to (653.center);
		\draw (653.center) to (652.center);
		\draw (665.center) to (655.center);
		\draw (668.center) to (669.center);
		\draw (688.center) to (689.center);
		\draw (690.center) to (691.center);
		\draw (692.center) to (691.center);
		\draw (690.center) to (693.center);
		\draw (693.center) to (692.center);
		\draw (697.center) to (698.center);
		\draw (701.center) to (702.center);
		\draw (703.center) to (704.center);
		\draw (736.center) to (737.center);
		\draw (738.center) to (737.center);
		\draw (736.center) to (739.center);
		\draw (739.center) to (738.center);
		\draw (743.center) to (744.center);
		\draw (748.center) to (747.center);
		\draw [style=red arrow] (751.center) to (752.center);
		\draw [bend right=90, looseness=1.50] (758.center) to (752.center);
		\draw (758.center) to (756.center);
		\draw [bend left=90, looseness=1.75] (756.center) to (751.center);
		\draw [bend right=270, looseness=1.25] (759.center) to (760.center);
		\draw (760.center) to (646.center);
		\draw [style=light red arrow] (645.center) to (759.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/walktile.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 1) {};
		\node [style=none] (1) at (-11, 1) {};
		\node [style=none] (2) at (-11, -1) {};
		\node [style=none] (3) at (-13, -1) {};
		\node [style=none] (4) at (-9, 1) {};
		\node [style=none] (5) at (-7, 1) {};
		\node [style=none] (6) at (-7, -1) {};
		\node [style=none] (7) at (-9, -1) {};
		\node [style=none] (8) at (-5, 1) {};
		\node [style=none] (9) at (-3, 1) {};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (-5, -1) {};
		\node [style=none] (12) at (-8, 0.5) {$\blacktriangleleft$};
		\node [style=none] (16) at (-1, 1) {};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (1, -1) {};
		\node [style=none] (19) at (-1, -1) {};
		\node [style=none] (20) at (3, 1) {};
		\node [style=none] (21) at (5, 1) {};
		\node [style=none] (22) at (5, -1) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=none] (24) at (7, 1) {};
		\node [style=none] (25) at (9, 1) {};
		\node [style=none] (26) at (9, -1) {};
		\node [style=none] (27) at (7, -1) {};
		\node [style=none] (33) at (11, 1) {};
		\node [style=none] (34) at (13, 1) {};
		\node [style=none] (35) at (13, -1) {};
		\node [style=none] (36) at (11, -1) {};
		\node [style=none] (40) at (-1.5, 0) {$a$};
		\node [style=none] (42) at (2.5, 0) {$c$};
		\node [style=none] (43) at (6.5, 0) {$b$};
		\node [style=none] (44) at (10.5, 0) {$d$};
		\node [style=none] (48) at (-12, 0) {};
		\node [style=none] (49) at (-8, 0) {};
		\node [style=none] (50) at (-4, 0) {};
		\node [style=none] (51) at (12, 0) {};
		\node [style=none] (52) at (8, 0) {};
		\node [style=none] (53) at (4, 0) {};
		\node [style=none] (54) at (0, 0) {};
		\node [style=none] (55) at (-13.5, 0) {$1$};
		\node [style=none] (56) at (-9.5, 0) {$1$};
		\node [style=none] (57) at (-5.5, 0) {$1$};
		\node [style=none] (58) at (-7.5, 0) {$\blacktriangleleft$};
		\node [style=none] (59) at (-0.5, 0) {$\blacktriangleleft$};
		\node [style=none] (60) at (0, -0.5) {$\blacktriangleleft$};
		\node [style=none] (61) at (4, -0.5) {$\blacktriangleleft$};
		\node [style=none] (62) at (7.5, 0) {$\blacktriangleleft$};
		\node [style=none] (63) at (4.5, 0) {$\blacktriangleright$};
		\node [style=none] (64) at (12, -0.5) {$\blacktriangleright$};
		\node [style=none] (65) at (12.5, 0) {$\blacktriangleright$};
		\node [style=none] (66) at (8, -0.5) {$\blacktriangleright$};
		\node [style=none] (67) at (-4.5, 0) {$\blacktriangleright$};
		\node [style=none] (68) at (-4, 0.5) {$\blacktriangleright$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (7.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (23.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (27.center) to (25.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (36.center) to (34.center);
		\draw (0.center) to (48.center);
		\draw (48.center) to (1.center);
		\draw (48.center) to (2.center);
		\draw (48.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weakperiod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (0.5, 0.25) {};
		\node [style=none] (11) at (1, 0.75) {$T$};
		\node [style=none] (12) at (2, 1.25) {};
		\node [style=none] (13) at (3, 1.25) {};
		\node [style=none] (14) at (3, 0.25) {};
		\node [style=none] (15) at (2, 0.25) {};
		\node [style=none] (16) at (2.5, 0.75) {$T$};
		\node [style=none] (17) at (3.5, 1.25) {};
		\node [style=none] (18) at (4.5, 1.25) {};
		\node [style=none] (19) at (4.5, 0.25) {};
		\node [style=none] (20) at (3.5, 0.25) {};
		\node [style=none] (21) at (4, 0.75) {$T$};
		\node [style=none] (32) at (0.5, -0.25) {};
		\node [style=none] (33) at (1.5, -0.25) {};
		\node [style=none] (34) at (1.5, -1.25) {};
		\node [style=none] (35) at (0.5, -1.25) {};
		\node [style=none] (36) at (1, -0.75) {$T$};
		\node [style=none] (37) at (2, -0.25) {};
		\node [style=none] (38) at (3, -0.25) {};
		\node [style=none] (39) at (3, -1.25) {};
		\node [style=none] (40) at (2, -1.25) {};
		\node [style=none] (41) at (2.5, -0.75) {$T$};
		\node [style=none] (42) at (3.5, -0.25) {};
		\node [style=none] (43) at (4.5, -0.25) {};
		\node [style=none] (44) at (4.5, -1.25) {};
		\node [style=none] (45) at (3.5, -1.25) {};
		\node [style=none] (46) at (4, -0.75) {$T$};
		\node [style=none] (47) at (2.5, 1.75) {};
		\node [style=none] (48) at (4, 1.75) {};
		\node [style=none] (49) at (1, 1.75) {};
		\node [style=none] (50) at (1, 0.25) {};
		\node [style=none] (51) at (1, -0.25) {};
		\node [style=none] (52) at (2.5, 0.25) {};
		\node [style=none] (53) at (2.5, -0.25) {};
		\node [style=none] (54) at (4, 0.25) {};
		\node [style=none] (55) at (4, -0.25) {};
		\node [style=none] (56) at (4, -1.25) {};
		\node [style=none] (57) at (2.5, -1.25) {};
		\node [style=none] (58) at (1, -1.25) {};
		\node [style=none] (59) at (1.5, -0.75) {};
		\node [style=none] (60) at (2, -0.75) {};
		\node [style=none] (61) at (1.5, 0.75) {};
		\node [style=none] (62) at (2, 0.75) {};
		\node [style=none] (63) at (3, 0.75) {};
		\node [style=none] (64) at (3.5, 0.75) {};
		\node [style=none] (65) at (2.5, 1.25) {};
		\node [style=none] (66) at (1, 1.25) {};
		\node [style=none] (67) at (4, 1.25) {};
		\node [style=none] (68) at (4.5, 0.75) {};
		\node [style=none] (69) at (5, 0.75) {};
		\node [style=none] (70) at (5, -0.75) {};
		\node [style=none] (71) at (4.5, -0.75) {};
		\node [style=none] (72) at (3, -0.75) {};
		\node [style=none] (73) at (3.5, -0.75) {};
		\node [style=none] (74) at (0.5, 0.75) {};
		\node [style=none] (75) at (0.5, -0.75) {};
		\node [style=none] (76) at (0, -0.75) {};
		\node [style=none] (77) at (0, 0.75) {};
		\node [style=none] (78) at (1, -1.75) {};
		\node [style=none] (79) at (4, -1.75) {};
		\node [style=none] (80) at (2.5, -1.75) {};
		\node [style=none] (81) at (9, 1.25) {};
		\node [style=none] (82) at (10, 1.25) {};
		\node [style=none] (83) at (10, 0.25) {};
		\node [style=none] (84) at (9, 0.25) {};
		\node [style=none] (85) at (9.5, 0.75) {$T$};
		\node [style=none] (86) at (10.5, 1.25) {};
		\node [style=none] (87) at (11.5, 1.25) {};
		\node [style=none] (88) at (11.5, 0.25) {};
		\node [style=none] (89) at (10.5, 0.25) {};
		\node [style=none] (90) at (11, 0.75) {$T$};
		\node [style=none] (91) at (12, 1.25) {};
		\node [style=none] (92) at (13, 1.25) {};
		\node [style=none] (93) at (13, 0.25) {};
		\node [style=none] (94) at (12, 0.25) {};
		\node [style=none] (95) at (12.5, 0.75) {$T$};
		\node [style=none] (96) at (9, -0.25) {};
		\node [style=none] (97) at (10, -0.25) {};
		\node [style=none] (98) at (10, -1.25) {};
		\node [style=none] (99) at (9, -1.25) {};
		\node [style=none] (100) at (9.5, -0.75) {$T$};
		\node [style=none] (101) at (10.5, -0.25) {};
		\node [style=none] (102) at (11.5, -0.25) {};
		\node [style=none] (103) at (11.5, -1.25) {};
		\node [style=none] (104) at (10.5, -1.25) {};
		\node [style=none] (105) at (11, -0.75) {$T$};
		\node [style=none] (106) at (12, -0.25) {};
		\node [style=none] (107) at (13, -0.25) {};
		\node [style=none] (108) at (13, -1.25) {};
		\node [style=none] (109) at (12, -1.25) {};
		\node [style=none] (110) at (12.5, -0.75) {$T$};
		\node [style=none] (111) at (11, 1.75) {};
		\node [style=none] (112) at (12.5, 1.75) {};
		\node [style=none] (113) at (9.5, 1.75) {};
		\node [style=none] (114) at (9.5, 0.25) {};
		\node [style=none] (115) at (9.5, -0.25) {};
		\node [style=none] (116) at (11, 0.25) {};
		\node [style=none] (117) at (11, -0.25) {};
		\node [style=none] (118) at (12.5, 0.25) {};
		\node [style=none] (119) at (12.5, -0.25) {};
		\node [style=none] (120) at (12.5, -1.25) {};
		\node [style=none] (121) at (11, -1.25) {};
		\node [style=none] (122) at (9.5, -1.25) {};
		\node [style=none] (123) at (10, -0.75) {};
		\node [style=none] (124) at (10.5, -0.75) {};
		\node [style=none] (125) at (10, 0.75) {};
		\node [style=none] (126) at (10.5, 0.75) {};
		\node [style=none] (127) at (11.5, 0.75) {};
		\node [style=none] (128) at (12, 0.75) {};
		\node [style=none] (129) at (11, 1.25) {};
		\node [style=none] (130) at (9.5, 1.25) {};
		\node [style=none] (131) at (12.5, 1.25) {};
		\node [style=none] (132) at (13, 0.75) {};
		\node [style=none] (133) at (13.5, 0.75) {};
		\node [style=none] (134) at (13.5, -0.75) {};
		\node [style=none] (135) at (13, -0.75) {};
		\node [style=none] (136) at (11.5, -0.75) {};
		\node [style=none] (137) at (12, -0.75) {};
		\node [style=none] (138) at (9, 0.75) {};
		\node [style=none] (139) at (9, -0.75) {};
		\node [style=none] (140) at (8.5, -0.75) {};
		\node [style=none] (141) at (8.5, 0.75) {};
		\node [style=none] (142) at (9.5, -1.75) {};
		\node [style=none] (143) at (12.5, -1.75) {};
		\node [style=none] (144) at (11, -1.75) {};
		\node [style=none] (145) at (11, 2.25) {$\ket{x_1 }$};
		\node [style=none] (146) at (9.5, -2.25) {$\ket{x_1 }$};
		\node [style=none] (147) at (12.5, 2.25) {$\ket{x_2 }$};
		\node [style=none] (148) at (11, -2.25) {$\ket{x_2}$};
		\node [style=none] (149) at (1.75, 1.75) {};
		\node [style=none] (150) at (1.75, -1.75) {};
		\node [style=none] (152) at (2.125, 2) {};
		\node [style=none] (154) at (3.25, -1.75) {};
		\node [style=none] (155) at (3.25, 1.75) {};
		\node [style=none] (157) at (6, 0) {$=$};
		\node [style=none] (158) at (7.5, 0) {$ \sum\limits_{x\in C^{2}} $};
		\node [style=none] (159) at (16.5, 0) {$\Rightarrow$};
		\node [style=none] (160) at (14.5, 0) {$\neq 0$};
		\node [style=none] (161) at (18.5, 0) {$\exists x\in A^{2}$};
		\node [style=none] (162) at (20.5, 1.25) {};
		\node [style=none] (163) at (21.5, 1.25) {};
		\node [style=none] (164) at (21.5, 0.25) {};
		\node [style=none] (165) at (20.5, 0.25) {};
		\node [style=none] (166) at (21, 0.75) {$T$};
		\node [style=none] (167) at (22, 1.25) {};
		\node [style=none] (168) at (23, 1.25) {};
		\node [style=none] (169) at (23, 0.25) {};
		\node [style=none] (170) at (22, 0.25) {};
		\node [style=none] (171) at (22.5, 0.75) {$T$};
		\node [style=none] (172) at (23.5, 1.25) {};
		\node [style=none] (173) at (24.5, 1.25) {};
		\node [style=none] (174) at (24.5, 0.25) {};
		\node [style=none] (175) at (23.5, 0.25) {};
		\node [style=none] (176) at (24, 0.75) {$T$};
		\node [style=none] (177) at (20.5, -0.25) {};
		\node [style=none] (178) at (21.5, -0.25) {};
		\node [style=none] (179) at (21.5, -1.25) {};
		\node [style=none] (180) at (20.5, -1.25) {};
		\node [style=none] (181) at (21, -0.75) {$T$};
		\node [style=none] (182) at (22, -0.25) {};
		\node [style=none] (183) at (23, -0.25) {};
		\node [style=none] (184) at (23, -1.25) {};
		\node [style=none] (185) at (22, -1.25) {};
		\node [style=none] (186) at (22.5, -0.75) {$T$};
		\node [style=none] (187) at (23.5, -0.25) {};
		\node [style=none] (188) at (24.5, -0.25) {};
		\node [style=none] (189) at (24.5, -1.25) {};
		\node [style=none] (190) at (23.5, -1.25) {};
		\node [style=none] (191) at (24, -0.75) {$T$};
		\node [style=none] (192) at (22.5, 1.75) {};
		\node [style=none] (193) at (24, 1.75) {};
		\node [style=none] (194) at (21, 1.75) {};
		\node [style=none] (195) at (21, 0.25) {};
		\node [style=none] (196) at (21, -0.25) {};
		\node [style=none] (197) at (22.5, 0.25) {};
		\node [style=none] (198) at (22.5, -0.25) {};
		\node [style=none] (199) at (24, 0.25) {};
		\node [style=none] (200) at (24, -0.25) {};
		\node [style=none] (201) at (24, -1.25) {};
		\node [style=none] (202) at (22.5, -1.25) {};
		\node [style=none] (203) at (21, -1.25) {};
		\node [style=none] (204) at (21.5, -0.75) {};
		\node [style=none] (205) at (22, -0.75) {};
		\node [style=none] (206) at (21.5, 0.75) {};
		\node [style=none] (207) at (22, 0.75) {};
		\node [style=none] (208) at (23, 0.75) {};
		\node [style=none] (209) at (23.5, 0.75) {};
		\node [style=none] (210) at (22.5, 1.25) {};
		\node [style=none] (211) at (21, 1.25) {};
		\node [style=none] (212) at (24, 1.25) {};
		\node [style=none] (213) at (24.5, 0.75) {};
		\node [style=none] (214) at (25, 0.75) {};
		\node [style=none] (215) at (25, -0.75) {};
		\node [style=none] (216) at (24.5, -0.75) {};
		\node [style=none] (217) at (23, -0.75) {};
		\node [style=none] (218) at (23.5, -0.75) {};
		\node [style=none] (219) at (20.5, 0.75) {};
		\node [style=none] (220) at (20.5, -0.75) {};
		\node [style=none] (221) at (20, -0.75) {};
		\node [style=none] (222) at (20, 0.75) {};
		\node [style=none] (223) at (21, -1.75) {};
		\node [style=none] (224) at (24, -1.75) {};
		\node [style=none] (225) at (22.5, -1.75) {};
		\node [style=none] (226) at (22.5, 2.25) {$\ket{x_1 }$};
		\node [style=none] (227) at (21, -2.25) {$\ket{x_1 }$};
		\node [style=none] (228) at (24, 2.25) {$\ket{x_2 }$};
		\node [style=none] (229) at (22.5, -2.25) {$\ket{x_2}$};
		\node [style=none] (230) at (26, 0) {$\neq 0$};
		\node [style=none] (231) at (4, 1.75) {};
		\node [style=none] (232) at (3.25, 1.75) {};
		\node [style=none] (233) at (3.625, 2) {};
		\node [style=none] (234) at (1.75, -1.75) {};
		\node [style=none] (235) at (1, -1.75) {};
		\node [style=none] (236) at (1.375, -2) {};
		\node [style=none] (237) at (3.25, -1.75) {};
		\node [style=none] (238) at (2.5, -1.75) {};
		\node [style=none] (239) at (2.875, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (17.center) to (18.center);
		\draw (32.center) to (35.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw (37.center) to (40.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (37.center) to (38.center);
		\draw (42.center) to (45.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (42.center) to (43.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (64.center) to (63.center);
		\draw (62.center) to (61.center);
		\draw (77.center) to (74.center);
		\draw (76.center) to (75.center);
		\draw (49.center) to (66.center);
		\draw (56.center) to (79.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (60.center) to (59.center);
		\draw (72.center) to (73.center);
		\draw (81.center) to (84.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (81.center) to (82.center);
		\draw (86.center) to (89.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (86.center) to (87.center);
		\draw (91.center) to (94.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (91.center) to (92.center);
		\draw (96.center) to (99.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (96.center) to (97.center);
		\draw (101.center) to (104.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (101.center) to (102.center);
		\draw (106.center) to (109.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (106.center) to (107.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (117.center);
		\draw (118.center) to (119.center);
		\draw (128.center) to (127.center);
		\draw (126.center) to (125.center);
		\draw (141.center) to (138.center);
		\draw (140.center) to (139.center);
		\draw (113.center) to (130.center);
		\draw (120.center) to (143.center);
		\draw (132.center) to (133.center);
		\draw (134.center) to (135.center);
		\draw (124.center) to (123.center);
		\draw (136.center) to (137.center);
		\draw (111.center) to (129.center);
		\draw (112.center) to (131.center);
		\draw (121.center) to (144.center);
		\draw (122.center) to (142.center);
		\draw (47.center) to (65.center);
		\draw (155.center) to (154.center);
		\draw (149.center) to (150.center);
		\draw (58.center) to (78.center);
		\draw (57.center) to (80.center);
		\draw (48.center) to (67.center);
		\draw [bend right=45] (152.center) to (149.center);
		\draw [bend left=45] (152.center) to (47.center);
		\draw (162.center) to (165.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (162.center) to (163.center);
		\draw (167.center) to (170.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (170.center);
		\draw (167.center) to (168.center);
		\draw (172.center) to (175.center);
		\draw (173.center) to (174.center);
		\draw (174.center) to (175.center);
		\draw (172.center) to (173.center);
		\draw (177.center) to (180.center);
		\draw (178.center) to (179.center);
		\draw (179.center) to (180.center);
		\draw (177.center) to (178.center);
		\draw (182.center) to (185.center);
		\draw (183.center) to (184.center);
		\draw (184.center) to (185.center);
		\draw (182.center) to (183.center);
		\draw (187.center) to (190.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (187.center) to (188.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (209.center) to (208.center);
		\draw (207.center) to (206.center);
		\draw (222.center) to (219.center);
		\draw (221.center) to (220.center);
		\draw (194.center) to (211.center);
		\draw (201.center) to (224.center);
		\draw (213.center) to (214.center);
		\draw (215.center) to (216.center);
		\draw (205.center) to (204.center);
		\draw (217.center) to (218.center);
		\draw (192.center) to (210.center);
		\draw (193.center) to (212.center);
		\draw (202.center) to (225.center);
		\draw (203.center) to (223.center);
		\draw [bend right=45] (233.center) to (232.center);
		\draw [bend left=45] (233.center) to (231.center);
		\draw [bend left=45] (236.center) to (235.center);
		\draw [bend right=45] (236.center) to (234.center);
		\draw [bend left=45] (239.center) to (238.center);
		\draw [bend right=45] (239.center) to (237.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (125) at (6, -0.25) {};
		\node [style=none] (126) at (5, -0.25) {};
		\node [style=none] (127) at (5.5, 0.25) {};
		\node [style=none] (128) at (0, 0) {$\delta_{i}^{j}$};
		\node [style=none] (129) at (3.5, 0) {$\delta_{i,j}$};
		\node [style=none] (130) at (8, 0) {$\delta^{i,j}$};
		\node [style=none] (131) at (10.5, 0.25) {};
		\node [style=none] (132) at (9.5, 0.25) {};
		\node [style=none] (133) at (10, -0.25) {};
		\node [style=none] (169) at (15, 0) {$T$};
		\node [style=none] (170) at (14, 0.75) {};
		\node [style=none] (171) at (16, 0.75) {};
		\node [style=none] (172) at (16, -0.75) {};
		\node [style=none] (173) at (14, -0.75) {};
		\node [style=none] (174) at (14.75, 1) {$...$};
		\node [style=none] (175) at (14.75, -1) {$...$};
		\node [style=none] (176) at (14.25, 0.75) {};
		\node [style=none] (177) at (14.25, 1.25) {};
		\node [style=none] (178) at (15.25, 1.25) {};
		\node [style=none] (179) at (15.25, 0.75) {};
		\node [style=none] (180) at (15.25, -0.75) {};
		\node [style=none] (181) at (15.25, -1.25) {};
		\node [style=none] (182) at (14.25, -0.75) {};
		\node [style=none] (183) at (14.25, -1.25) {};
		\node [style=none] (185) at (15.75, 0.75) {};
		\node [style=none] (186) at (16.75, 0.75) {};
		\node [style=none] (187) at (16.75, -1.25) {};
		\node [style=none] (188) at (16.25, 1.25) {};
		\node [style=none] (189) at (21.25, 0) {$T$};
		\node [style=none] (190) at (20.25, -0.75) {};
		\node [style=none] (191) at (22.25, -0.75) {};
		\node [style=none] (192) at (22.25, 0.75) {};
		\node [style=none] (193) at (20.25, 0.75) {};
		\node [style=none] (194) at (21, -1) {$...$};
		\node [style=none] (195) at (21, 1) {$...$};
		\node [style=none] (196) at (20.5, -0.75) {};
		\node [style=none] (197) at (20.5, -1.25) {};
		\node [style=none] (198) at (21.5, -1.25) {};
		\node [style=none] (199) at (21.5, -0.75) {};
		\node [style=none] (200) at (21.5, 0.75) {};
		\node [style=none] (201) at (21.5, 1.25) {};
		\node [style=none] (202) at (20.5, 0.75) {};
		\node [style=none] (203) at (20.5, 1.25) {};
		\node [style=none] (204) at (22, -0.75) {};
		\node [style=none] (205) at (23, -0.75) {};
		\node [style=none] (206) at (23, 1.25) {};
		\node [style=none] (207) at (22.5, -1.25) {};
		\node [style=none] (218) at (12.5, 0) {$T_{\mathbf{y},z}^{\mathbf{x}}$};
		\node [style=none] (219) at (18.75, 0) {$T_{\mathbf{y}}^{\mathbf{x},t}$};
		\node [style=none] (220) at (1, 0) {$=$};
		\node [style=none] (221) at (19.75, 0) {$=$};
		\node [style=none] (222) at (13.5, 0) {$=$};
		\node [style=none] (223) at (9, 0) {$=$};
		\node [style=none] (224) at (4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (23.center);
		\draw [bend right=45] (127.center) to (126.center);
		\draw [bend right=45] (125.center) to (127.center);
		\draw [bend left=45] (133.center) to (132.center);
		\draw [bend left=45] (131.center) to (133.center);
		\draw (177.center) to (176.center);
		\draw (179.center) to (178.center);
		\draw (180.center) to (181.center);
		\draw (183.center) to (182.center);
		\draw (170.center) to (173.center);
		\draw (173.center) to (172.center);
		\draw (171.center) to (172.center);
		\draw (171.center) to (170.center);
		\draw (187.center) to (186.center);
		\draw [bend left=45] (188.center) to (186.center);
		\draw [bend left=45] (185.center) to (188.center);
		\draw (197.center) to (196.center);
		\draw (199.center) to (198.center);
		\draw (200.center) to (201.center);
		\draw (203.center) to (202.center);
		\draw (190.center) to (193.center);
		\draw (193.center) to (192.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (190.center);
		\draw (206.center) to (205.center);
		\draw [bend right=45] (207.center) to (205.center);
		\draw [bend right=45] (204.center) to (207.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (20, 0) {$=$};
		\node [style=none] (111) at (9, -1) {};
		\node [style=none] (134) at (1, -0.25) {};
		\node [style=none] (135) at (0, -0.25) {};
		\node [style=none] (136) at (0.5, -0.75) {};
		\node [style=none] (137) at (0, 0.75) {};
		\node [style=none] (138) at (1, 0.75) {};
		\node [style=none] (139) at (19, 0.25) {};
		\node [style=none] (140) at (18, 0.25) {};
		\node [style=none] (141) at (18.5, 0.75) {};
		\node [style=none] (142) at (18, -0.75) {};
		\node [style=none] (143) at (19, -0.75) {};
		\node [style=none] (144) at (22, 0.25) {};
		\node [style=none] (145) at (21, 0.25) {};
		\node [style=none] (146) at (21.5, 0.75) {};
		\node [style=none] (147) at (22, -0.75) {};
		\node [style=none] (148) at (21, -0.75) {};
		\node [style=none] (149) at (2, 0) {$=$};
		\node [style=none] (150) at (4, -0.25) {};
		\node [style=none] (151) at (3, -0.25) {};
		\node [style=none] (152) at (3.5, -0.75) {};
		\node [style=none] (153) at (4, 0.75) {};
		\node [style=none] (154) at (3, 0.75) {};
		\node [style=none] (156) at (7, 0) {};
		\node [style=none] (157) at (7.5, -0.5) {};
		\node [style=none] (159) at (7, 1) {};
		\node [style=none] (160) at (10, 0) {$=$};
		\node [style=none] (166) at (9, 0) {};
		\node [style=none] (167) at (8, 0) {};
		\node [style=none] (168) at (8.5, 0.5) {};
		\node [style=none] (208) at (13, -1) {};
		\node [style=none] (209) at (15, 0) {};
		\node [style=none] (210) at (14.5, -0.5) {};
		\node [style=none] (211) at (15, 1) {};
		\node [style=none] (212) at (13, 0) {};
		\node [style=none] (213) at (14, 0) {};
		\node [style=none] (214) at (13.5, 0.5) {};
		\node [style=none] (215) at (11, -1) {};
		\node [style=none] (216) at (11, 1) {};
		\node [style=none] (217) at (12, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (136.center) to (135.center);
		\draw [bend left=45] (134.center) to (136.center);
		\draw [in=90, out=-90] (137.center) to (134.center);
		\draw [in=90, out=-90] (138.center) to (135.center);
		\draw [bend right=45] (141.center) to (140.center);
		\draw [bend right=45] (139.center) to (141.center);
		\draw [in=-90, out=90] (142.center) to (139.center);
		\draw [in=-90, out=90] (143.center) to (140.center);
		\draw [bend right=45] (146.center) to (145.center);
		\draw [bend right=45] (144.center) to (146.center);
		\draw [in=-90, out=90] (147.center) to (144.center);
		\draw [in=-90, out=90] (148.center) to (145.center);
		\draw [bend left=45] (152.center) to (151.center);
		\draw [bend left=45] (150.center) to (152.center);
		\draw [in=90, out=-90] (153.center) to (150.center);
		\draw [in=90, out=-90] (154.center) to (151.center);
		\draw [bend left=45] (157.center) to (156.center);
		\draw [in=90, out=-90] (159.center) to (156.center);
		\draw [bend right=45] (168.center) to (167.center);
		\draw [bend right=45] (166.center) to (168.center);
		\draw [bend left=45] (167.center) to (157.center);
		\draw (166.center) to (111.center);
		\draw [bend right=45] (210.center) to (209.center);
		\draw [in=90, out=-90] (211.center) to (209.center);
		\draw [bend left=45] (214.center) to (213.center);
		\draw [bend left=45] (212.center) to (214.center);
		\draw [bend right=45] (213.center) to (210.center);
		\draw (212.center) to (208.center);
		\draw (216.center) to (215.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zindex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (218) at (7.25, 7.75) {};
		\node [style=none] (219) at (8.75, 7.75) {};
		\node [style=none] (220) at (8.75, 6.25) {};
		\node [style=none] (221) at (7.25, 6.25) {};
		\node [style=none] (222) at (8, 7) {$T$};
		\node [style=none] (223) at (7.25, 5.75) {};
		\node [style=none] (224) at (8.75, 5.75) {};
		\node [style=none] (225) at (8.75, 4.25) {};
		\node [style=none] (226) at (7.25, 4.25) {};
		\node [style=none] (227) at (7, 7) {};
		\node [style=none] (228) at (7.25, 7) {};
		\node [style=none] (229) at (8, 7.75) {};
		\node [style=none] (230) at (8, 8) {};
		\node [style=none] (231) at (8.75, 7) {};
		\node [style=none] (232) at (9, 7) {};
		\node [style=none] (233) at (8, 6.25) {};
		\node [style=none] (234) at (8, 6) {};
		\node [style=none] (237) at (6, 11) {};
		\node [style=none] (238) at (6, -1) {};
		\node [style=none] (241) at (11.25, 5.75) {};
		\node [style=none] (242) at (12.75, 5.75) {};
		\node [style=none] (243) at (12.75, 4.25) {};
		\node [style=none] (244) at (11.25, 4.25) {};
		\node [style=none] (245) at (12, 5) {$T$};
		\node [style=none] (247) at (11.25, 5) {};
		\node [style=none] (248) at (12, 5.75) {};
		\node [style=none] (252) at (12, 4.25) {};
		\node [style=none] (253) at (12, 4) {};
		\node [style=none] (254) at (9.25, 5.75) {};
		\node [style=none] (255) at (10.75, 5.75) {};
		\node [style=none] (256) at (10.75, 4.25) {};
		\node [style=none] (257) at (9.25, 4.25) {};
		\node [style=none] (258) at (10, 5) {$T$};
		\node [style=none] (261) at (10, 5.75) {};
		\node [style=none] (262) at (10, 6) {};
		\node [style=none] (263) at (10.75, 5) {};
		\node [style=none] (265) at (10, 4.25) {};
		\node [style=none] (267) at (11.25, 7.75) {};
		\node [style=none] (268) at (12.75, 7.75) {};
		\node [style=none] (269) at (12.75, 6.25) {};
		\node [style=none] (270) at (11.25, 6.25) {};
		\node [style=none] (271) at (12, 7) {$T$};
		\node [style=none] (274) at (12, 7.75) {};
		\node [style=none] (275) at (12, 8) {};
		\node [style=none] (278) at (12, 6.25) {};
		\node [style=none] (280) at (9.25, 7.75) {};
		\node [style=none] (281) at (10.75, 7.75) {};
		\node [style=none] (282) at (10.75, 6.25) {};
		\node [style=none] (283) at (9.25, 6.25) {};
		\node [style=none] (288) at (7.25, 3.75) {};
		\node [style=none] (289) at (8.75, 3.75) {};
		\node [style=none] (290) at (8.75, 2.25) {};
		\node [style=none] (291) at (7.25, 2.25) {};
		\node [style=none] (292) at (7.25, 9.75) {};
		\node [style=none] (293) at (8.75, 9.75) {};
		\node [style=none] (294) at (8.75, 8.25) {};
		\node [style=none] (295) at (7.25, 8.25) {};
		\node [style=none] (296) at (13.25, 3.75) {};
		\node [style=none] (297) at (14.75, 3.75) {};
		\node [style=none] (298) at (14.75, 2.25) {};
		\node [style=none] (299) at (13.25, 2.25) {};
		\node [style=none] (300) at (11.25, 3.75) {};
		\node [style=none] (301) at (12.75, 3.75) {};
		\node [style=none] (302) at (12.75, 2.25) {};
		\node [style=none] (303) at (11.25, 2.25) {};
		\node [style=none] (304) at (13.25, 5.75) {};
		\node [style=none] (305) at (14.75, 5.75) {};
		\node [style=none] (306) at (14.75, 4.25) {};
		\node [style=none] (307) at (13.25, 4.25) {};
		\node [style=none] (308) at (13.25, 9.75) {};
		\node [style=none] (309) at (14.75, 9.75) {};
		\node [style=none] (310) at (14.75, 8.25) {};
		\node [style=none] (311) at (13.25, 8.25) {};
		\node [style=none] (312) at (13.25, 7.75) {};
		\node [style=none] (313) at (14.75, 7.75) {};
		\node [style=none] (314) at (14.75, 6.25) {};
		\node [style=none] (315) at (13.25, 6.25) {};
		\node [style=none] (316) at (11.25, 9.75) {};
		\node [style=none] (317) at (12.75, 9.75) {};
		\node [style=none] (318) at (12.75, 8.25) {};
		\node [style=none] (319) at (11.25, 8.25) {};
		\node [style=none] (320) at (9.25, 9.75) {};
		\node [style=none] (321) at (10.75, 9.75) {};
		\node [style=none] (322) at (10.75, 8.25) {};
		\node [style=none] (323) at (9.25, 8.25) {};
		\node [style=none] (327) at (5.25, 3.75) {};
		\node [style=none] (328) at (6.75, 3.75) {};
		\node [style=none] (329) at (6.75, 2.25) {};
		\node [style=none] (330) at (5.25, 2.25) {};
		\node [style=none] (331) at (5.25, 5.75) {};
		\node [style=none] (332) at (6.75, 5.75) {};
		\node [style=none] (333) at (6.75, 4.25) {};
		\node [style=none] (334) at (5.25, 4.25) {};
		\node [style=none] (335) at (5.25, 9.75) {};
		\node [style=none] (336) at (6.75, 9.75) {};
		\node [style=none] (337) at (6.75, 8.25) {};
		\node [style=none] (338) at (5.25, 8.25) {};
		\node [style=none] (339) at (5.25, 7.75) {};
		\node [style=none] (340) at (6.75, 7.75) {};
		\node [style=none] (341) at (6.75, 6.25) {};
		\node [style=none] (342) at (5.25, 6.25) {};
		\node [style=none] (361) at (8, -1) {};
		\node [style=none] (362) at (8, 11) {};
		\node [style=none] (363) at (10, -1) {};
		\node [style=none] (364) at (10, 11) {};
		\node [style=none] (365) at (12, -1) {};
		\node [style=none] (366) at (12, 11) {};
		\node [style=none] (367) at (14, -1) {};
		\node [style=none] (368) at (14, 11) {};
		\node [style=none] (369) at (4, 1) {};
		\node [style=none] (370) at (16, 1) {};
		\node [style=none] (371) at (4, 3) {};
		\node [style=none] (372) at (16, 3) {};
		\node [style=none] (373) at (7.25, 1.75) {};
		\node [style=none] (374) at (8.75, 1.75) {};
		\node [style=none] (375) at (8.75, 0.25) {};
		\node [style=none] (376) at (7.25, 0.25) {};
		\node [style=none] (377) at (13.25, 1.75) {};
		\node [style=none] (378) at (14.75, 1.75) {};
		\node [style=none] (379) at (14.75, 0.25) {};
		\node [style=none] (380) at (13.25, 0.25) {};
		\node [style=none] (381) at (11.25, 1.75) {};
		\node [style=none] (382) at (12.75, 1.75) {};
		\node [style=none] (383) at (12.75, 0.25) {};
		\node [style=none] (384) at (11.25, 0.25) {};
		\node [style=none] (385) at (9.25, 1.75) {};
		\node [style=none] (386) at (10.75, 1.75) {};
		\node [style=none] (387) at (10.75, 0.25) {};
		\node [style=none] (388) at (9.25, 0.25) {};
		\node [style=none] (389) at (5.25, 1.75) {};
		\node [style=none] (390) at (6.75, 1.75) {};
		\node [style=none] (391) at (6.75, 0.25) {};
		\node [style=none] (392) at (5.25, 0.25) {};
		\node [style=none] (393) at (4, 5) {};
		\node [style=none] (394) at (16, 5) {};
		\node [style=none] (395) at (16, 7) {};
		\node [style=none] (396) at (4, 7) {};
		\node [style=none] (397) at (16, 9) {};
		\node [style=none] (398) at (4, 9) {};
		\node [style=none] (403) at (9.25, 3.75) {};
		\node [style=none] (404) at (10.75, 3.75) {};
		\node [style=none] (405) at (10.75, 2.25) {};
		\node [style=none] (406) at (9.25, 2.25) {};
		\node [style=none] (407) at (10, 3) {$T$};
		\node [style=none] (414) at (10.75, 3) {};
		\node [style=none] (415) at (11, 3) {};
		\node [style=none] (416) at (10, 3.75) {};
		\node [style=none] (418) at (9, 3) {};
		\node [style=none] (419) at (9.25, 3) {};
		\node [style=none] (420) at (10, 2.25) {};
		\node [style=none] (421) at (10, 2) {};
		\node [style=none] (422) at (11.25, 7) {};
		\node [style=none] (423) at (11, 7) {};
		\node [style=none] (424) at (13, 7) {};
		\node [style=none] (425) at (12.75, 7) {};
		\node [style=none] (426) at (13, 5) {};
		\node [style=none] (427) at (12.75, 5) {};
		\node [style=none] (428) at (9.25, 5) {};
		\node [style=none] (429) at (9, 5) {};
		\node [style=rn] (436) at (6, 10) {};
		\node [style=rn] (437) at (8, 10) {};
		\node [style=rn] (438) at (10, 10) {};
		\node [style=rn] (439) at (12, 10) {};
		\node [style=rn] (440) at (14, 10) {};
		\node [style=rn] (441) at (6, 8) {};
		\node [style=rn] (442) at (8, 8) {};
		\node [style=rn] (443) at (10, 8) {};
		\node [style=rn] (444) at (12, 8) {};
		\node [style=rn] (445) at (14, 8) {};
		\node [style=rn] (446) at (6, 6) {};
		\node [style=rn] (447) at (8, 6) {};
		\node [style=rn] (448) at (10, 6) {};
		\node [style=rn] (449) at (12, 6) {};
		\node [style=rn] (450) at (14, 6) {};
		\node [style=rn] (451) at (6, 4) {};
		\node [style=rn] (452) at (8, 4) {};
		\node [style=rn] (453) at (10, 4) {};
		\node [style=rn] (454) at (12, 4) {};
		\node [style=rn] (455) at (14, 4) {};
		\node [style=rn] (456) at (6, 2) {};
		\node [style=rn] (457) at (8, 2) {};
		\node [style=rn] (458) at (10, 2) {};
		\node [style=rn] (459) at (12, 2) {};
		\node [style=rn] (460) at (14, 2) {};
		\node [style=rn] (461) at (6, 0) {};
		\node [style=rn] (462) at (8, 0) {};
		\node [style=rn] (463) at (10, 0) {};
		\node [style=rn] (464) at (12, 0) {};
		\node [style=rn] (465) at (14, 0) {};
		\node [style=rn] (466) at (15, 9) {};
		\node [style=rn] (467) at (15, 7) {};
		\node [style=rn] (468) at (15, 5) {};
		\node [style=rn] (469) at (15, 3) {};
		\node [style=rn] (470) at (15, 1) {};
		\node [style=rn] (471) at (13, 9) {};
		\node [style=rn] (472) at (13, 7) {};
		\node [style=rn] (473) at (13, 5) {};
		\node [style=rn] (474) at (13, 3) {};
		\node [style=rn] (475) at (13, 1) {};
		\node [style=rn] (476) at (11, 9) {};
		\node [style=rn] (477) at (11, 7) {};
		\node [style=rn] (478) at (11, 5) {};
		\node [style=rn] (479) at (11, 3) {};
		\node [style=rn] (480) at (11, 1) {};
		\node [style=rn] (481) at (7, 9) {};
		\node [style=rn] (482) at (7, 7) {};
		\node [style=rn] (483) at (7, 5) {};
		\node [style=rn] (484) at (7, 3) {};
		\node [style=rn] (485) at (7, 1) {};
		\node [style=rn] (486) at (9, 9) {};
		\node [style=rn] (487) at (9, 7) {};
		\node [style=rn] (488) at (9, 5) {};
		\node [style=rn] (489) at (9, 3) {};
		\node [style=rn] (490) at (9, 1) {};
		\node [style=rn] (491) at (5, 9) {};
		\node [style=rn] (492) at (5, 7) {};
		\node [style=rn] (493) at (5, 5) {};
		\node [style=rn] (494) at (5, 3) {};
		\node [style=rn] (495) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (218.center) to (219.center);
		\draw (220.center) to (219.center);
		\draw (218.center) to (221.center);
		\draw (221.center) to (220.center);
		\draw [style=pointille] (223.center) to (224.center);
		\draw [style=pointille] (224.center) to (225.center);
		\draw [style=pointille] (225.center) to (226.center);
		\draw [style=pointille] (226.center) to (223.center);
		\draw (230.center) to (229.center);
		\draw (231.center) to (232.center);
		\draw (233.center) to (234.center);
		\draw (228.center) to (227.center);
		\draw [style=grey] (237.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (243.center) to (242.center);
		\draw (241.center) to (244.center);
		\draw (244.center) to (243.center);
		\draw (252.center) to (253.center);
		\draw (254.center) to (255.center);
		\draw (256.center) to (255.center);
		\draw (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw [style=pointille] (262.center) to (261.center);
		\draw (267.center) to (268.center);
		\draw (269.center) to (268.center);
		\draw (267.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (275.center) to (274.center);
		\draw [style=pointille] (280.center) to (281.center);
		\draw [style=pointille] (281.center) to (282.center);
		\draw [style=pointille] (282.center) to (283.center);
		\draw [style=pointille] (283.center) to (280.center);
		\draw [style=pointille] (288.center) to (289.center);
		\draw [style=pointille] (289.center) to (290.center);
		\draw [style=pointille] (290.center) to (291.center);
		\draw [style=pointille] (291.center) to (288.center);
		\draw [style=pointille] (292.center) to (293.center);
		\draw [style=pointille] (293.center) to (294.center);
		\draw [style=pointille] (294.center) to (295.center);
		\draw [style=pointille] (295.center) to (292.center);
		\draw [style=pointille] (296.center) to (297.center);
		\draw [style=pointille] (297.center) to (298.center);
		\draw [style=pointille] (298.center) to (299.center);
		\draw [style=pointille] (299.center) to (296.center);
		\draw [style=pointille] (300.center) to (301.center);
		\draw [style=pointille] (301.center) to (302.center);
		\draw [style=pointille] (302.center) to (303.center);
		\draw [style=pointille] (303.center) to (300.center);
		\draw [style=pointille] (304.center) to (305.center);
		\draw [style=pointille] (305.center) to (306.center);
		\draw [style=pointille] (306.center) to (307.center);
		\draw [style=pointille] (307.center) to (304.center);
		\draw [style=pointille] (308.center) to (309.center);
		\draw [style=pointille] (309.center) to (310.center);
		\draw [style=pointille] (310.center) to (311.center);
		\draw [style=pointille] (311.center) to (308.center);
		\draw [style=pointille] (312.center) to (313.center);
		\draw [style=pointille] (313.center) to (314.center);
		\draw [style=pointille] (314.center) to (315.center);
		\draw [style=pointille] (315.center) to (312.center);
		\draw [style=pointille] (316.center) to (317.center);
		\draw [style=pointille] (317.center) to (318.center);
		\draw [style=pointille] (318.center) to (319.center);
		\draw [style=pointille] (319.center) to (316.center);
		\draw [style=pointille] (320.center) to (321.center);
		\draw [style=pointille] (321.center) to (322.center);
		\draw [style=pointille] (322.center) to (323.center);
		\draw [style=pointille] (323.center) to (320.center);
		\draw [style=pointille] (327.center) to (328.center);
		\draw [style=pointille] (328.center) to (329.center);
		\draw [style=pointille] (329.center) to (330.center);
		\draw [style=pointille] (330.center) to (327.center);
		\draw [style=pointille] (331.center) to (332.center);
		\draw [style=pointille] (332.center) to (333.center);
		\draw [style=pointille] (333.center) to (334.center);
		\draw [style=pointille] (334.center) to (331.center);
		\draw [style=pointille] (335.center) to (336.center);
		\draw [style=pointille] (336.center) to (337.center);
		\draw [style=pointille] (337.center) to (338.center);
		\draw [style=pointille] (338.center) to (335.center);
		\draw [style=pointille] (339.center) to (340.center);
		\draw [style=pointille] (340.center) to (341.center);
		\draw [style=pointille] (341.center) to (342.center);
		\draw [style=pointille] (342.center) to (339.center);
		\draw [style=grey] (361.center) to (362.center);
		\draw [style=grey] (363.center) to (364.center);
		\draw [style=grey] (365.center) to (366.center);
		\draw [style=grey] (367.center) to (368.center);
		\draw [style=grey] (369.center) to (370.center);
		\draw [style=grey] (371.center) to (372.center);
		\draw [style=pointille] (373.center) to (374.center);
		\draw [style=pointille] (374.center) to (375.center);
		\draw [style=pointille] (375.center) to (376.center);
		\draw [style=pointille] (376.center) to (373.center);
		\draw [style=pointille] (377.center) to (378.center);
		\draw [style=pointille] (378.center) to (379.center);
		\draw [style=pointille] (379.center) to (380.center);
		\draw [style=pointille] (380.center) to (377.center);
		\draw [style=pointille] (381.center) to (382.center);
		\draw [style=pointille] (382.center) to (383.center);
		\draw [style=pointille] (383.center) to (384.center);
		\draw [style=pointille] (384.center) to (381.center);
		\draw [style=pointille] (385.center) to (386.center);
		\draw [style=pointille] (386.center) to (387.center);
		\draw [style=pointille] (387.center) to (388.center);
		\draw [style=pointille] (388.center) to (385.center);
		\draw [style=pointille] (389.center) to (390.center);
		\draw [style=pointille] (390.center) to (391.center);
		\draw [style=pointille] (391.center) to (392.center);
		\draw [style=pointille] (392.center) to (389.center);
		\draw [style=grey] (393.center) to (394.center);
		\draw [style=grey] (395.center) to (396.center);
		\draw [style=grey] (397.center) to (398.center);
		\draw (403.center) to (404.center);
		\draw (405.center) to (404.center);
		\draw (403.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw (414.center) to (415.center);
		\draw (262.center) to (261.center);
		\draw (247.center) to (263.center);
		\draw (278.center) to (248.center);
		\draw (265.center) to (416.center);
		\draw (418.center) to (419.center);
		\draw (420.center) to (421.center);
		\draw (422.center) to (423.center);
		\draw (424.center) to (425.center);
		\draw (426.center) to (427.center);
		\draw (428.center) to (429.center);
	\end{pgfonlayer}
\end{tikzpicture}

